13C-methyl formate: observations of a sample of high mass star-forming regions including Orion-KL and spectroscopic characterization

We have surveyed a sample of massive star-forming regions located over a range of distances from the Galactic centre for methyl formate, HCOOCH$_{3}$, and its isotopologues H$^{13}$COOCH$_{3}$ and HCOO$^{13}$CH$_{3}$. The observations were carried out with the APEX telescope in the frequency range 283.4--287.4~GHz. Based on the APEX observations, we report tentative detections of the $^{13}$C-methyl formate isotopologue HCOO$^{13}$CH$_{3}$ towards the following four massive star-forming regions: Sgr~B2(N-LMH), NGC~6334~IRS~1, W51 e2 and G19.61-0.23. In addition, we have used the 1~mm ALMA science verification observations of Orion-KL and confirm the detection of the $^{13}$C-methyl formate species in Orion-KL and image its spatial distribution. Our analysis shows that the $^{12}$C/$^{13}$C isotope ratio in methyl formate toward Orion-KL Compact Ridge and Hot Core-SW components (68.4$\pm$10.1 and 71.4$\pm$7.8, respectively) are, for both the $^{13}$C-methyl formate isotopologues, commensurate with the average $^{12}$C/$^{13}$C ratio of CO derived toward Orion-KL. Likewise, regarding the other sources, our results are consistent with the $^{12}$C/$^{13}$C in CO. We also report the spectroscopic characterization, which includes a complete partition function, of the complex H$^{13}$COOCH$_{3}$ and HCOO$^{13}$CH$_{3}$ species. New spectroscopic data for both isotopomers H$^{13}$COOCH$_{3}$ and HCOO$^{13}$CH$_{3}$, presented in this study, has made it possible to measure this fundamentally important isotope ratio in a large organic molecule for the first time.

==> (inline-0) <==
\begin{deluxetable}{llrr}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
%\rotate
\tablenum{B1}
\tablecolumns{4}
\tablecaption{Transitions of $^{12}$C and $^{13}$C-methyl formate observed with the ALMA telescope.\label{tabB1}}
\tablehead{
Frequency & Transition & E$_{up}$ &  S$\mu$$^{2}$ \\
(MHz) & & (K) & (D$^{2}$) \\}
\startdata
\multicolumn{4}{c}{HCOOCH$_3$\tablenotemark{a}} \\
\hline
214631.77	$^{*}$	&	$	17	_{	5	,	12	}$	--	$	16	_{	5	,	11	}$	(E, v$_{t}$=0)	&	108	&	41	\\
214652.63	$^{*}$	&	$	17	_{	5	,	12	}$	--	$	16	_{	5	,	11	}$	(A, v$_{t}$=0)	&	108	&	41	\\
214782.36	$^{*}$	&	$	18	_{	3	,	16	}$	--	$	17	_{	3	,	15	}$	(E, v$_{t}$=0)	&	106	&	46	\\
214792.55	$^{*}$	&	$	18	_{	3	,	16	}$	--	$	17	_{	3	,	15	}$	(A, v$_{t}$=0)	&	106	&	46	\\
214816.95		&	$	19	_{	2	,	18	}$	--	$	18	_{	2	,	17	}$	(A, v$_{t}$=1)	&	296	&	49	\\
214942.87		&	$	19	_{	1	,	18	}$	--	$	18	_{	1	,	17	}$	(A, v$_{t}$=1)	&	296	&	49	\\
215073.92		&	$	19	_{	2	,	18	}$	--	$	18	_{	2	,	17	}$	(E, v$_{t}$=1)	&	296	&	49	\\
215193.55		&	$	19	_{	1	,	18	}$	--	$	18	_{	1	,	17	}$	(E, v$_{t}$=1)	&	296	&	49	\\
215579.61		&	$	18	_{	2	,	16	}$	--	$	17	_{	2	,	15	}$	(A, v$_{t}$=1)	&	293	&	46	\\
215837.59		&	$	20	_{	1	,	20	}$	--	$	19	_{	1	,	19	}$	(A, v$_{t}$=1)	&	299	&	53	\\
215839.54		&	$	20	_{	0	,	20	}$	--	$	19	_{	0	,	19	}$	(A, v$_{t}$=1)	&	299	&	53	\\
215891.90		&	$	20	_{	1	,	20	}$	--	$	19	_{	1	,	19	}$	(E, v$_{t}$=1)	&	298	&	53	\\
215893.71		&	$	20	_{	0	,	20	}$	--	$	19	_{	0	,	19	}$	(E, v$_{t}$=1)	&	298	&	53	\\
215979.94		&	$	18	_{	2	,	16	}$	--	$	17	_{	2	,	15	}$	(E, v$_{t}$=1)	&	292	&	46	\\
216109.78	$^{*}$	&	$	19	_{	2	,	18	}$	--	$	18	_{	2	,	17	}$	(E, v$_{t}$=0)	&	109	&	49	\\
216115.57	$^{*}$	&	$	19	_{	2	,	18	}$	--	$	18	_{	2	,	17	}$	(A, v$_{t}$=0)	&	109	&	49	\\
216210.91	$^{*}$	&	$	19	_{	1	,	18	}$	--	$	18	_{	1	,	17	}$	(E, v$_{t}$=0)	&	109	&	49	\\
216216.54	$^{*}$	&	$	19	_{	1	,	18	}$	--	$	18	_{	1	,	17	}$	(A, v$_{t}$=0)	&	109	&	49	\\
216327.07		&	$	17	_{	3	,	14	}$	--	$	16	_{	3	,	13	}$	(A, v$_{t}$=1)	&	286	&	44	\\
216830.20	$^{*}$	&	$	18	_{	2	,	16	}$	--	$	17	_{	2	,	15	}$	(E, v$_{t}$=0)	&	106	&	46	\\
216838.89	$^{*}$	&	$	18	_{	2	,	16	}$	--	$	17	_{	2	,	15	}$	(A, v$_{t}$=0)	&	106	&	46	\\
216958.83		&	$	17	_{	3	,	14	}$	--	$	16	_{	3	,	13	}$	(E, v$_{t}$=1)	&	286	&	44	\\
216964.77	$^{*}$	&	$	20	_{	1	,	20	}$	--	$	19	_{	1	,	19	}$	(E, v$_{t}$=0)	&	111	&	53	\\
216965.90	$^{*}$	&	$	20	_{	1	,	20	}$	--	$	19	_{	1	,	19	}$	(A, v$_{t}$=0)	&	111	&	53	\\
216966.25	$^{*}$	&	$	20	_{	0	,	20	}$	--	$	19	_{	0	,	19	}$	(E, v$_{t}$=0)	&	111	&	53	\\
216967.42	$^{*}$	&	$	20	_{	0	,	20	}$	--	$	19	_{	0	,	19	}$	(A, v$_{t}$=0)	&	111	&	53	\\
217262.88		&	$	37	_{	10	,	27	}$	--	$	37	_{	9	,	28	}$	(A, v$_{t}$=0)	&	485	&	10	\\
217312.63		&	$	17	_{	4	,	13	}$	--	$	16	_{	4	,	12	}$	(A, v$_{t}$=1)	&	290	&	43	\\
217337.97		&	$	37	_{	10	,	27	}$	--	$	37	_{	9	,	28	}$	(E, v$_{t}$=0)	&	485	&	10	\\
218108.44		&	$	17	_{	4	,	13	}$	--	$	16	_{	4	,	12	}$	(E, v$_{t}$=1)	&	290	&	43	\\
218280.90	$^{*}$	&	$	17	_{	3	,	14	}$	--	$	16	_{	3	,	13	}$	(E, v$_{t}$=0)	&	100	&	44	\\
218297.89	$^{*}$	&	$	17	_{	3	,	14	}$	--	$	16	_{	3	,	13	}$	(A, v$_{t}$=0)	&	100	&	44	\\
218654.67		&	$	18	_{	16	,	2	}$	--	$	17	_{	16	,	1	}$	(E, v$_{t}$=1)	&	460	&	10	\\
218680.78		&	$	18	_{	15	,	3	}$	--	$	17	_{	15	,	2	}$	(E, v$_{t}$=1)	&	439	&	15	\\
218737.73		&	$	18	_{	14	,	4	}$	--	$	17	_{	14	,	3	}$	(E, v$_{t}$=1)	&	419	&	19	\\
218830.59		&	$	18	_{	13	,	5	}$	--	$	17	_{	13	,	4	}$	(E, v$_{t}$=1)	&	401	&	23	\\
218966.15		&	$	18	_{	12	,	6	}$	--	$	17	_{	12	,	5	}$	(E, v$_{t}$=1)	&	384	&	27	\\
219154.53		&	$	18	_{	11	,	7	}$	--	$	17	_{	11	,	6	}$	(E, v$_{t}$=1)	&	369	&	30	\\
219194.67		&	$	18	_{	16	,	3	}$	--	$	17	_{	16	,	2	}$	(E, v$_{t}$=1)	&	459	&	10	\\
219331.19		&	$	18	_{	15	,	4	}$	--	$	17	_{	15	,	3	}$	(E, v$_{t}$=1)	&	438	&	15	\\
219411.70		&	$	18	_{	10	,	8	}$	--	$	17	_{	10	,	7	}$	(E, v$_{t}$=1)	&	355	&	33	\\
219479.12		&	$	18	_{	14	,	5	}$	--	$	17	_{	14	,	4	}$	(E, v$_{t}$=1)	&	419	&	19	\\
219566.24		&	$	18	_{	15	,	3	}$	--	$	17	_{	15	,	2	}$	(A, v$_{t}$=1)	&	438	&	15	\\
219566.24		&	$	18	_{	15	,	4	}$	--	$	17	_{	15	,	3	}$	(A, v$_{t}$=1)	&	438	&	15	\\
219568.48		&	$	18	_{	14	,	4	}$	--	$	17	_{	14	,	3	}$	(A, v$_{t}$=1)	&	419	&	19	\\
219568.48		&	$	18	_{	14	,	5	}$	--	$	17	_{	14	,	4	}$	(A, v$_{t}$=1)	&	419	&	19	\\
219571.20		&	$	18	_{	16	,	2	}$	--	$	17	_{	16	,	1	}$	(A, v$_{t}$=1)	&	459	&	10	\\
219571.20		&	$	18	_{	16	,	3	}$	--	$	17	_{	16	,	2	}$	(A, v$_{t}$=1)	&	459	&	10	\\
219584.38		&	$	18	_{	13	,	5	}$	--	$	17	_{	13	,	4	}$	(A, v$_{t}$=1)	&	401	&	23	\\
219584.38		&	$	18	_{	13	,	6	}$	--	$	17	_{	13	,	5	}$	(A, v$_{t}$=1)	&	401	&	23	\\
219622.69		&	$	18	_{	12	,	6	}$	--	$	17	_{	12	,	5	}$	(A, v$_{t}$=1)	&	384	&	27	\\
219622.69		&	$	18	_{	12	,	7	}$	--	$	17	_{	12	,	6	}$	(A, v$_{t}$=1)	&	384	&	27	\\
219642.40		&	$	18	_{	13	,	6	}$	--	$	17	_{	13	,	5	}$	(E, v$_{t}$=1)	&	401	&	23	\\
219695.83		&	$	18	_{	11	,	7	}$	--	$	17	_{	11	,	6	}$	(A, v$_{t}$=1)	&	369	&	30	\\
219695.83		&	$	18	_{	11	,	8	}$	--	$	17	_{	11	,	7	}$	(A, v$_{t}$=1)	&	369	&	30	\\
219705.13		&	$	18	_{	4	,	15	}$	--	$	17	_{	4	,	14	}$	(A, v$_{t}$=1)	&	299	&	45	\\
219763.95		&	$	18	_{	9	,	9	}$	--	$	17	_{	9	,	8	}$	(E, v$_{t}$=1)	&	342	&	36	\\
219822.13		&	$	18	_{	10	,	9	}$	--	$	17	_{	10	,	8	}$	(A, v$_{t}$=1)	&	355	&	33	\\
219822.13		&	$	18	_{	10	,	8	}$	--	$	17	_{	10	,	7	}$	(A, v$_{t}$=1)	&	355	&	33	\\
219827.15		&	$	18	_{	12	,	7	}$	--	$	17	_{	12	,	6	}$	(E, v$_{t}$=1)	&	384	&	27	\\
220030.34		&	$	18	_{	9	,	10	}$	--	$	17	_{	9	,	9	}$	(A, v$_{t}$=1)	&	342	&	36	\\
220030.34		&	$	18	_{	9	,	9	}$	--	$	17	_{	9	,	8	}$	(A, v$_{t}$=1)	&	342	&	36	\\
220043.34		&	$	18	_{	11	,	8	}$	--	$	17	_{	11	,	7	}$	(E, v$_{t}$=1)	&	368	&	30	\\
220166.89	$^{*}$	&	$	17	_{	4	,	13	}$	--	$	16	_{	4	,	12	}$	(E, v$_{t}$=0)	&	103	&	43	\\
220190.29	$^{*}$	&	$	17	_{	4	,	13	}$	--	$	16	_{	4	,	12	}$	(A, v$_{t}$=0)	&	103	&	43	\\
220307.38		&	$	18	_{	10	,	9	}$	--	$	17	_{	10	,	8	}$	(E, v$_{t}$=1)	&	354	&	33	\\
220368.33		&	$	18	_{	8	,	11	}$	--	$	17	_{	8	,	10	}$	(A, v$_{t}$=1)	&	331	&	38	\\
220369.88		&	$	18	_{	8	,	10	}$	--	$	17	_{	8	,	9	}$	(A, v$_{t}$=1)	&	331	&	38	\\
220408.75		&	$	18	_{	4	,	15	}$	--	$	17	_{	4	,	14	}$	(E, v$_{t}$=1)	&	299	&	45	\\
220646.82		&	$	18	_{	9	,	10	}$	--	$	17	_{	9	,	9	}$	(E, v$_{t}$=1)	&	342	&	36	\\
220913.95		&	$	18	_{	7	,	12	}$	--	$	17	_{	7	,	11	}$	(A, v$_{t}$=1)	&	321	&	41	\\
220926.36		&	$	18	_{	16	,	3	}$	--	$	17	_{	16	,	2	}$	(A, v$_{t}$=0)	&	271	&	10	\\
220926.36		&	$	18	_{	16	,	2	}$	--	$	17	_{	16	,	1	}$	(A, v$_{t}$=0)	&	271	&	10	\\
220935.45		&	$	18	_{	16	,	2	}$	--	$	17	_{	16	,	1	}$	(E, v$_{t}$=0)	&	271	&	10	\\
220946.35		&	$	18	_{	7	,	11	}$	--	$	17	_{	7	,	10	}$	(A, v$_{t}$=1)	&	321	&	41	\\
220946.87		&	$	37	_{	9	,	29	}$	--	$	37	_{	8	,	30	}$	(A, v$_{t}$=0)	&	473	&	10	\\
220947.42		&	$	18	_{	16	,	3	}$	--	$	17	_{	16	,	2	}$	(E, v$_{t}$=0)	&	271	&	10	\\
220966.61		&	$	37	_{	9	,	29	}$	--	$	37	_{	8	,	30	}$	(E, v$_{t}$=0)	&	473	&	10	\\
220977.98		&	$	18	_{	15	,	4	}$	--	$	17	_{	15	,	3	}$	(A, v$_{t}$=0)	&	250	&	15	\\
220977.98		&	$	18	_{	15	,	3	}$	--	$	17	_{	15	,	2	}$	(A, v$_{t}$=0)	&	250	&	15	\\
220983.67		&	$	18	_{	15	,	3	}$	--	$	17	_{	15	,	2	}$	(E, v$_{t}$=0)	&	250	&	15	\\
220985.33		&	$	18	_{	7	,	11	}$	--	$	17	_{	7	,	10	}$	(E, v$_{t}$=1)	&	321	&	41	\\
220998.33		&	$	18	_{	15	,	4	}$	--	$	17	_{	15	,	3	}$	(E, v$_{t}$=0)	&	250	&	15	\\
221047.79	$^{*}$	&	$	18	_{	14	,	5	}$	--	$	17	_{	14	,	4	}$	(A, v$_{t}$=0)	&	231	&	19	\\
221047.79	$^{*}$	&	$	18	_{	14	,	4	}$	--	$	17	_{	14	,	3	}$	(A, v$_{t}$=0)	&	231	&	19	\\
221049.99	$^{*}$	&	$	18	_{	14	,	4	}$	--	$	17	_{	14	,	3	}$	(E, v$_{t}$=0)	&	231	&	19	\\
221066.93		&	$	18	_{	14	,	5	}$	--	$	17	_{	14	,	4	}$	(E, v$_{t}$=0)	&	231	&	19	\\
221110.67		&	$	18	_{	8	,	11	}$	--	$	17	_{	8	,	10	}$	(E, v$_{t}$=1)	&	330	&	39	\\
221139.73	$^{*}$	&	$	18	_{	13	,	5	}$	--	$	17	_{	13	,	4	}$	(E, v$_{t}$=0)	&	213	&	23	\\
221141.13	$^{*}$	&	$	18	_{	13	,	6	}$	--	$	17	_{	13	,	5	}$	(A, v$_{t}$=0)	&	213	&	23	\\
221141.13	$^{*}$	&	$	18	_{	13	,	5	}$	--	$	17	_{	13	,	4	}$	(A, v$_{t}$=0)	&	213	&	23	\\
221158.54	$^{*}$	&	$	18	_{	13	,	6	}$	--	$	17	_{	13	,	5	}$	(E, v$_{t}$=0)	&	213	&	23	\\
221260.77	$^{*}$	&	$	18	_{	12	,	6	}$	--	$	17	_{	12	,	5	}$	(E, v$_{t}$=0)	&	196	&	27	\\
221265.70	$^{*}$	&	$	18	_{	12	,	7	}$	--	$	17	_{	12	,	6	}$	(A, v$_{t}$=0)	&	196	&	27	\\
221265.70	$^{*}$	&	$	18	_{	12	,	6	}$	--	$	17	_{	12	,	5	}$	(A, v$_{t}$=0)	&	196	&	27	\\
221280.90	$^{*}$	&	$	18	_{	12	,	7	}$	--	$	17	_{	12	,	6	}$	(E, v$_{t}$=0)	&	196	&	27	\\
221424.64	$^{*}$	&	$	18	_{	11	,	7	}$	--	$	17	_{	11	,	6	}$	(E, v$_{t}$=0)	&	181	&	30	\\
221433.02	$^{*}$	&	$	18	_{	11	,	7	}$	--	$	17	_{	11	,	6	}$	(A, v$_{t}$=0)	&	181	&	30	\\
221433.02	$^{*}$	&	$	18	_{	11	,	8	}$	--	$	17	_{	11	,	7	}$	(A, v$_{t}$=0)	&	181	&	30	\\
221445.64	$^{*}$	&	$	18	_{	11	,	8	}$	--	$	17	_{	11	,	7	}$	(E, v$_{t}$=0)	&	181	&	30	\\
221649.41	$^{*}$	&	$	18	_{	10	,	8	}$	--	$	17	_{	10	,	7	}$	(E, v$_{t}$=0)	&	167	&	33	\\
221660.48	$^{*}$	&	$	18	_{	4	,	15	}$	--	$	17	_{	4	,	14	}$	(E, v$_{t}$=0)	&	112	&	45	\\
221661.04	$^{*}$	&	$	18	_{	10	,	8	}$	--	$	17	_{	10	,	7	}$	(A, v$_{t}$=0)	&	167	&	33	\\
221661.04	$^{*}$	&	$	18	_{	10	,	9	}$	--	$	17	_{	10	,	8	}$	(A, v$_{t}$=0)	&	167	&	33	\\
221670.77	$^{*}$	&	$	18	_{	10	,	9	}$	--	$	17	_{	10	,	8	}$	(E, v$_{t}$=0)	&	167	&	33	\\
221674.67	$^{*}$	&	$	18	_{	4	,	15	}$	--	$	17	_{	4	,	14	}$	(A, v$_{t}$=0)	&	112	&	45	\\
221692.34		&	$	18	_{	6	,	13	}$	--	$	17	_{	6	,	12	}$	(A, v$_{t}$=1)	&	312	&	43	\\
221794.42		&	$	18	_{	7	,	12	}$	--	$	17	_{	7	,	11	}$	(E, v$_{t}$=1)	&	320	&	41	\\
221964.42	$^{*}$	&	$	18	_{	9	,	9	}$	--	$	17	_{	9	,	8	}$	(E, v$_{t}$=0)	&	155	&	36	\\
221964.42	$^{*}$	&	$	18	_{	9	,	9	}$	--	$	17	_{	9	,	8	}$	(E, v$_{t}$=0)	&	155	&	36	\\
221979.38	$^{*}$	&	$	18	_{	9	,	10	}$	--	$	17	_{	9	,	9	}$	(A, v$_{t}$=0)	&	155	&	36	\\
221979.38	$^{*}$	&	$	18	_{	9	,	9	}$	--	$	17	_{	9	,	8	}$	(A, v$_{t}$=0)	&	155	&	36	\\
221985.72	$^{*}$	&	$	18	_{	9	,	10	}$	--	$	17	_{	9	,	9	}$	(E, v$_{t}$=0)	&	155	&	36	\\
222025.96		&	$	18	_{	5	,	14	}$	--	$	17	_{	5	,	13	}$	(A, v$_{t}$=1)	&	305	&	44	\\
222148.84		&	$	18	_{	6	,	12	}$	--	$	17	_{	6	,	11	}$	(A, v$_{t}$=1)	&	312	&	43	\\
222177.10		&	$	18	_{	6	,	12	}$	--	$	17	_{	6	,	11	}$	(E, v$_{t}$=1)	&	312	&	43	\\
222421.49	$^{*}$	&	$	18	_{	8	,	10	}$	--	$	17	_{	8	,	9	}$	(E, v$_{t}$=0)	&	143	&	38	\\
222438.29	$^{*}$	&	$	18	_{	8	,	11	}$	--	$	17	_{	8	,	10	}$	(A, v$_{t}$=0)	&	143	&	38	\\
222440.39	$^{*}$	&	$	18	_{	8	,	10	}$	--	$	17	_{	8	,	9	}$	(A, v$_{t}$=0)	&	143	&	38	\\
222442.09	$^{*}$	&	$	18	_{	8	,	11	}$	--	$	17	_{	8	,	10	}$	(E, v$_{t}$=0)	&	143	&	38	\\
222899.49		&	$	18	_{	6	,	13	}$	--	$	17	_{	6	,	12	}$	(E, v$_{t}$=1)	&	312	&	43	\\
223119.27	$^{*}$	&	$	18	_{	7	,	12	}$	--	$	17	_{	7	,	11	}$	(A, v$_{t}$=0)	&	134	&	41	\\
223125.09	$^{*}$	&	$	18	_{	7	,	11	}$	--	$	17	_{	7	,	10	}$	(E, v$_{t}$=0)	&	134	&	40	\\
223135.02	$^{*}$	&	$	18	_{	7	,	12	}$	--	$	17	_{	7	,	11	}$	(E, v$_{t}$=0)	&	134	&	40	\\
223162.74	$^{*}$	&	$	18	_{	7	,	11	}$	--	$	17	_{	7	,	10	}$	(A, v$_{t}$=0)	&	134	&	41	\\
223534.73		&	$	18	_{	5	,	14	}$	--	$	17	_{	5	,	13	}$	(E, v$_{t}$=1)	&	305	&	43	\\
224021.87	$^{*}$	&	$	18	_{	6	,	13	}$	--	$	17	_{	6	,	12	}$	(E, v$_{t}$=0)	&	125	&	42	\\
224024.10	$^{*}$	&	$	18	_{	6	,	13	}$	--	$	17	_{	6	,	12	}$	(A, v$_{t}$=0)	&	125	&	43	\\
224056.67		&	$	19	_{	3	,	17	}$	--	$	18	_{	3	,	16	}$	(A, v$_{t}$=1)	&	304	&	49	\\
224296.04		&	$	38	_{	9	,	30	}$	--	$	38	_{	8	,	31	}$	(A, v$_{t}$=0)	&	496	&	10	\\
224313.15	$^{*}$	&	$	18	_{	5	,	14	}$	--	$	17	_{	5	,	13	}$	(E, v$_{t}$=0)	&	118	&	44	\\
224313.15		&	$	38	_{	9	,	30	}$	--	$	38	_{	8	,	31	}$	(E, v$_{t}$=0)	&	496	&	10	\\
224328.31	$^{*}$	&	$	18	_{	5	,	14	}$	--	$	17	_{	5	,	13	}$	(A, v$_{t}$=0)	&	118	&	44	\\
224491.31		&	$	19	_{	3	,	17	}$	--	$	18	_{	3	,	16	}$	(E, v$_{t}$=1)	&	303	&	49	\\
224582.35	$^{*}$	&	$	18	_{	6	,	12	}$	--	$	17	_{	6	,	11	}$	(E, v$_{t}$=0)	&	125	&	42	\\
224609.38	$^{*}$	&	$	18	_{	6	,	12	}$	--	$	17	_{	6	,	11	}$	(A, v$_{t}$=0)	&	125	&	43	\\
225372.22		&	$	20	_{	2	,	19	}$	--	$	19	_{	2	,	18	}$	(A, v$_{t}$=1)	&	307	&	52	\\
225448.62		&	$	20	_{	1	,	19	}$	--	$	19	_{	1	,	18	}$	(A, v$_{t}$=1)	&	307	&	52	\\
225608.82	$^{*}$	&	$	19	_{	3	,	17	}$	--	$	18	_{	3	,	16	}$	(E, v$_{t}$=0)	&	117	&	49	\\
225618.73	$^{*}$	&	$	19	_{	3	,	17	}$	--	$	18	_{	3	,	16	}$	(A, v$_{t}$=0)	&	117	&	49	\\
225624.90		&	$	20	_{	2	,	19	}$	--	$	19	_{	2	,	18	}$	(E, v$_{t}$=1)	&	307	&	52	\\
225648.42		&	$	18	_{	5	,	13	}$	--	$	17	_{	5	,	12	}$	(A, v$_{t}$=1)	&	306	&	44	\\
225696.84		&	$	20	_{	1	,	19	}$	--	$	19	_{	1	,	18	}$	(E, v$_{t}$=1)	&	307	&	52	\\
225702.86		&	$	19	_{	2	,	17	}$	--	$	18	_{	2	,	16	}$	(A, v$_{t}$=1)	&	303	&	49	\\
225756.20		&	$	18	_{	5	,	13	}$	--	$	17	_{	5	,	12	}$	(E, v$_{t}$=1)	&	305	&	43	\\
226090.30		&	$	19	_{	2	,	17	}$	--	$	18	_{	2	,	16	}$	(E, v$_{t}$=1)	&	303	&	49	\\
226382.72	$^{*}$	&	$	21	_{	1	,	21	}$	--	$	20	_{	1	,	20	}$	(A, v$_{t}$=1)	&	310	&	55	\\
226383.86	$^{*}$	&	$	21	_{	0	,	21	}$	--	$	20	_{	0	,	20	}$	(A, v$_{t}$=1)	&	310	&	55	\\
226434.47	$^{*}$	&	$	21	_{	1	,	21	}$	--	$	20	_{	1	,	20	}$	(E, v$_{t}$=1)	&	309	&	56	\\
226435.52	$^{*}$	&	$	21	_{	0	,	21	}$	--	$	20	_{	0	,	20	}$	(E, v$_{t}$=1)	&	309	&	56	\\
226713.06	$^{*}$	&	$	20	_{	2	,	19	}$	--	$	19	_{	2	,	18	}$	(E, v$_{t}$=0)	&	120	&	52	\\
226718.69	$^{*}$	&	$	20	_{	2	,	19	}$	--	$	19	_{	2	,	18	}$	(A, v$_{t}$=0)	&	120	&	52	\\
226773.13	$^{*}$	&	$	20	_{	1	,	19	}$	--	$	19	_{	1	,	18	}$	(E, v$_{t}$=0)	&	120	&	52	\\
226778.79	$^{*}$	&	$	20	_{	1	,	19	}$	--	$	19	_{	1	,	18	}$	(A, v$_{t}$=0)	&	120	&	52	\\
227019.55	$^{*}$	&	$	19	_{	2	,	17	}$	--	$	18	_{	2	,	16	}$	(E, v$_{t}$=0)	&	117	&	49	\\
227028.12	$^{*}$	&	$	19	_{	2	,	17	}$	--	$	18	_{	2	,	16	}$	(A, v$_{t}$=0)	&	116	&	49	\\
227560.94	$^{*}$	&	$	21	_{	1	,	21	}$	--	$	20	_{	1	,	20	}$	(E, v$_{t}$=0)	&	122	&	55	\\
227561.74	$^{*}$	&	$	21	_{	0	,	21	}$	--	$	20	_{	0	,	20	}$	(E, v$_{t}$=0)	&	122	&	55	\\
227561.99	$^{*}$	&	$	21	_{	1	,	21	}$	--	$	20	_{	1	,	20	}$	(A, v$_{t}$=0)	&	122	&	55	\\
227562.79	$^{*}$	&	$	21	_{	0	,	21	}$	--	$	20	_{	0	,	20	}$	(A, v$_{t}$=0)	&	122	&	55	\\
227599.26		&	$	18	_{	3	,	15	}$	--	$	17	_{	3	,	14	}$	(A, v$_{t}$=1)	&	297	&	46	\\
228211.29		&	$	18	_{	3	,	15	}$	--	$	17	_{	3	,	14	}$	(E, v$_{t}$=1)	&	297	&	46	\\
228628.88	$^{*}$	&	$	18	_{	5	,	13	}$	--	$	17	_{	5	,	12	}$	(E, v$_{t}$=0)	&	119	&	44	\\
228651.40	$^{*}$	&	$	18	_{	5	,	13	}$	--	$	17	_{	5	,	12	}$	(A, v$_{t}$=0)	&	119	&	44	\\
229405.02	$^{*}$	&	$	18	_{	3	,	15	}$	--	$	17	_{	3	,	14	}$	(E, v$_{t}$=0)	&	111	&	46	\\
229420.34	$^{*}$	&	$	18	_{	3	,	15	}$	--	$	17	_{	3	,	14	}$	(A, v$_{t}$=0)	&	111	&	46	\\
230844.49		&	$	19	_{	17	,	2	}$	--	$	18	_{	17	,	1	}$	(E, v$_{t}$=1)	&	493	&	10	\\
230851.69		&	$	19	_{	16	,	3	}$	--	$	18	_{	16	,	2	}$	(E, v$_{t}$=1)	&	471	&	15	\\
230878.81		&	$	18	_{	4	,	14	}$	--	$	17	_{	4	,	13	}$	(A, v$_{t}$=1)	&	301	&	46	\\
230888.68		&	$	19	_{	15	,	4	}$	--	$	18	_{	15	,	3	}$	(E, v$_{t}$=1)	&	450	&	19	\\
230959.93		&	$	19	_{	14	,	5	}$	--	$	18	_{	14	,	4	}$	(E, v$_{t}$=1)	&	430	&	23	\\
231071.20		&	$	19	_{	13	,	6	}$	--	$	18	_{	13	,	5	}$	(E, v$_{t}$=1)	&	412	&	27	\\
231230.68		&	$	19	_{	12	,	7	}$	--	$	18	_{	12	,	6	}$	(E, v$_{t}$=1)	&	395	&	30	\\
231245.42		&	$	19	_{	4	,	16	}$	--	$	18	_{	4	,	15	}$	(A, v$_{t}$=1)	&	310	&	48	\\
231278.96		&	$	19	_{	17	,	3	}$	--	$	18	_{	17	,	2	}$	(E, v$_{t}$=1)	&	492	&	10	\\
231418.46		&	$	19	_{	16	,	4	}$	--	$	18	_{	16	,	3	}$	(E, v$_{t}$=1)	&	470	&	15	\\
231450.50		&	$	19	_{	11	,	8	}$	--	$	18	_{	11	,	7	}$	(E, v$_{t}$=1)	&	380	&	34	\\
231569.55		&	$	19	_{	15	,	5	}$	--	$	18	_{	15	,	4	}$	(E, v$_{t}$=1)	&	449	&	19	\\
231724.16		&	$	18	_{	4	,	14	}$	--	$	17	_{	4	,	13	}$	(E, v$_{t}$=1)	&	301	&	46	\\
231734.86		&	$	19	_{	14	,	6	}$	--	$	18	_{	14	,	5	}$	(E, v$_{t}$=1)	&	430	&	23	\\
231749.76		&	$	19	_{	10	,	9	}$	--	$	18	_{	10	,	8	}$	(E, v$_{t}$=1)	&	366	&	37	\\
231800.93		&	$	19	_{	16	,	4	}$	--	$	18	_{	16	,	3	}$	(A, v$_{t}$=1)	&	470	&	15	\\
231800.93		&	$	19	_{	16	,	3	}$	--	$	18	_{	16	,	2	}$	(A, v$_{t}$=1)	&	470	&	15	\\
231801.95		&	$	19	_{	17	,	3	}$	--	$	18	_{	17	,	2	}$	(A, v$_{t}$=1)	&	492	&	10	\\
231801.95		&	$	19	_{	17	,	2	}$	--	$	18	_{	17	,	1	}$	(A, v$_{t}$=1)	&	492	&	10	\\
231804.11		&	$	19	_{	15	,	5	}$	--	$	18	_{	15	,	4	}$	(A, v$_{t}$=1)	&	449	&	19	\\
231804.11		&	$	19	_{	15	,	4	}$	--	$	18	_{	15	,	3	}$	(A, v$_{t}$=1)	&	449	&	19	\\
231816.99		&	$	19	_{	14	,	6	}$	--	$	18	_{	14	,	5	}$	(A, v$_{t}$=1)	&	430	&	23	\\
231816.99		&	$	19	_{	14	,	5	}$	--	$	18	_{	14	,	4	}$	(A, v$_{t}$=1)	&	430	&	23	\\
231846.82		&	$	19	_{	13	,	6	}$	--	$	18	_{	13	,	5	}$	(A, v$_{t}$=1)	&	412	&	27	\\
231846.82		&	$	19	_{	13	,	7	}$	--	$	18	_{	13	,	6	}$	(A, v$_{t}$=1)	&	412	&	27	\\
231896.06		&	$	19	_{	4	,	16	}$	--	$	18	_{	4	,	15	}$	(E, v$_{t}$=1)	&	310	&	48	\\
231903.90		&	$	19	_{	12	,	7	}$	--	$	18	_{	12	,	6	}$	(A, v$_{t}$=1)	&	395	&	30	\\
231903.90		&	$	19	_{	12	,	8	}$	--	$	18	_{	12	,	7	}$	(A, v$_{t}$=1)	&	395	&	30	\\
231918.95		&	$	19	_{	13	,	7	}$	--	$	18	_{	13	,	6	}$	(E, v$_{t}$=1)	&	412	&	27	\\
232002.60		&	$	19	_{	11	,	9	}$	--	$	18	_{	11	,	8	}$	(A, v$_{t}$=1)	&	380	&	34	\\
232002.60		&	$	19	_{	11	,	8	}$	--	$	18	_{	11	,	7	}$	(A, v$_{t}$=1)	&	380	&	34	\\
232129.22		&	$	19	_{	12	,	8	}$	--	$	18	_{	12	,	7	}$	(E, v$_{t}$=1)	&	395	&	31	\\
232160.19		&	$	19	_{	9	,	10	}$	--	$	18	_{	9	,	9	}$	(E, v$_{t}$=1)	&	353	&	39	\\
232164.44		&	$	19	_{	10	,	10	}$	--	$	18	_{	10	,	9	}$	(A, v$_{t}$=1)	&	366	&	37	\\
232164.44		&	$	19	_{	10	,	9	}$	--	$	18	_{	10	,	8	}$	(A, v$_{t}$=1)	&	366	&	37	\\
232377.70		&	$	19	_{	11	,	9	}$	--	$	18	_{	11	,	8	}$	(E, v$_{t}$=1)	&	379	&	34	\\
232423.45		&	$	19	_{	9	,	10	}$	--	$	18	_{	9	,	9	}$	(A, v$_{t}$=1)	&	353	&	39	\\
232423.45		&	$	19	_{	9	,	11	}$	--	$	18	_{	9	,	10	}$	(A, v$_{t}$=1)	&	353	&	39	\\
232683.93		&	$	19	_{	10	,	10	}$	--	$	18	_{	10	,	9	}$	(E, v$_{t}$=1)	&	365	&	37	\\
232738.62		&	$	19	_{	8	,	11	}$	--	$	18	_{	8	,	10	}$	(E, v$_{t}$=1)	&	342	&	42	\\
232836.17		&	$	19	_{	8	,	12	}$	--	$	18	_{	8	,	11	}$	(A, v$_{t}$=1)	&	342	&	42	\\
232839.68		&	$	19	_{	8	,	11	}$	--	$	18	_{	8	,	10	}$	(A, v$_{t}$=1)	&	342	&	42	\\
233080.84		&	$	19	_{	9	,	11	}$	--	$	18	_{	9	,	10	}$	(E, v$_{t}$=1)	&	353	&	39	\\
233200.21		&	$	19	_{	17	,	3	}$	--	$	18	_{	17	,	2	}$	(A, v$_{t}$=0)	&	304	&	10	\\
233200.21		&	$	19	_{	17	,	2	}$	--	$	18	_{	17	,	1	}$	(A, v$_{t}$=0)	&	304	&	10	\\
233212.77	$^{*}$	&	$	19	_{	4	,	16	}$	--	$	18	_{	4	,	15	}$	(E, v$_{t}$=0)	&	123	&	48	\\
233212.77	$^{*}$	&	$	19	_{	17	,	2	}$	--	$	18	_{	17	,	1	}$	(E, v$_{t}$=0)	&	304	&	10	\\
233222.22		&	$	19	_{	17	,	3	}$	--	$	18	_{	17	,	2	}$	(E, v$_{t}$=0)	&	304	&	10	\\
233226.79	$^{*}$	&	$	19	_{	4	,	16	}$	--	$	18	_{	4	,	15	}$	(A, v$_{t}$=0)	&	123	&	48	\\
233246.79		&	$	19	_{	16	,	4	}$	--	$	18	_{	16	,	3	}$	(A, v$_{t}$=0)	&	282	&	15	\\
233246.79		&	$	19	_{	16	,	3	}$	--	$	18	_{	16	,	2	}$	(A, v$_{t}$=0)	&	282	&	15	\\
233256.01		&	$	19	_{	16	,	3	}$	--	$	18	_{	16	,	2	}$	(E, v$_{t}$=0)	&	282	&	15	\\
233268.59		&	$	19	_{	16	,	4	}$	--	$	18	_{	16	,	3	}$	(E, v$_{t}$=0)	&	282	&	15	\\
233310.12	$^{*}$	&	$	19	_{	15	,	5	}$	--	$	18	_{	15	,	4	}$	(A, v$_{t}$=0)	&	261	&	19	\\
233310.12	$^{*}$	&	$	19	_{	15	,	4	}$	--	$	18	_{	15	,	3	}$	(A, v$_{t}$=0)	&	261	&	19	\\
233315.78		&	$	19	_{	15	,	4	}$	--	$	18	_{	15	,	3	}$	(E, v$_{t}$=0)	&	261	&	19	\\
233331.21		&	$	19	_{	15	,	5	}$	--	$	18	_{	15	,	4	}$	(E, v$_{t}$=0)	&	261	&	19	\\
233394.65	$^{*}$	&	$	19	_{	14	,	5	}$	--	$	18	_{	14	,	4	}$	(A, v$_{t}$=0)	&	242	&	23	\\
233394.65	$^{*}$	&	$	19	_{	14	,	6	}$	--	$	18	_{	14	,	5	}$	(A, v$_{t}$=0)	&	242	&	23	\\
233396.68	$^{*}$	&	$	19	_{	14	,	5	}$	--	$	18	_{	14	,	4	}$	(E, v$_{t}$=0)	&	242	&	23	\\
233414.43		&	$	19	_{	14	,	6	}$	--	$	18	_{	14	,	5	}$	(E, v$_{t}$=0)	&	242	&	23	\\
233487.68		&	$	19	_{	7	,	13	}$	--	$	18	_{	7	,	12	}$	(A, v$_{t}$=1)	&	332	&	44	\\
233504.98	$^{*}$	&	$	19	_{	13	,	6	}$	--	$	18	_{	13	,	5	}$	(E, v$_{t}$=0)	&	224	&	27	\\
233506.69	$^{*}$	&	$	19	_{	13	,	6	}$	--	$	18	_{	13	,	5	}$	(A, v$_{t}$=0)	&	224	&	27	\\
233506.69	$^{*}$	&	$	19	_{	13	,	7	}$	--	$	18	_{	13	,	6	}$	(A, v$_{t}$=0)	&	224	&	27	\\
233524.63	$^{*}$	&	$	19	_{	13	,	7	}$	--	$	18	_{	13	,	6	}$	(E, v$_{t}$=0)	&	224	&	27	\\
233553.23		&	$	19	_{	7	,	12	}$	--	$	18	_{	7	,	11	}$	(A, v$_{t}$=1)	&	332	&	44	\\
233598.10		&	$	19	_{	7	,	12	}$	--	$	18	_{	7	,	11	}$	(E, v$_{t}$=1)	&	332	&	44	\\
233627.48		&	$	19	_{	8	,	12	}$	--	$	18	_{	8	,	11	}$	(E, v$_{t}$=1)	&	341	&	42	\\
233649.88	$^{*}$	&	$	19	_{	12	,	7	}$	--	$	18	_{	12	,	6	}$	(E, v$_{t}$=0)	&	208	&	30	\\
233655.34	$^{*}$	&	$	19	_{	12	,	8	}$	--	$	18	_{	12	,	7	}$	(A, v$_{t}$=0)	&	208	&	30	\\
233655.34	$^{*}$	&	$	19	_{	12	,	7	}$	--	$	18	_{	12	,	6	}$	(A, v$_{t}$=0)	&	208	&	30	\\
233670.98	$^{*}$	&	$	19	_{	12	,	8	}$	--	$	18	_{	12	,	7	}$	(E, v$_{t}$=0)	&	208	&	30	\\
233753.96	$^{*}$	&	$	18	_{	4	,	14	}$	--	$	17	_{	4	,	13	}$	(E, v$_{t}$=0)	&	114	&	46	\\
233777.52	$^{*}$	&	$	18	_{	4	,	14	}$	--	$	17	_{	4	,	13	}$	(A, v$_{t}$=0)	&	114	&	46	\\
233845.23	$^{*}$	&	$	19	_{	11	,	8	}$	--	$	18	_{	11	,	7	}$	(E, v$_{t}$=0)	&	192	&	34	\\
233854.29	$^{*}$	&	$	19	_{	11	,	8	}$	--	$	18	_{	11	,	7	}$	(A, v$_{t}$=0)	&	192	&	34	\\
233854.29	$^{*}$	&	$	19	_{	11	,	9	}$	--	$	18	_{	11	,	8	}$	(A, v$_{t}$=0)	&	192	&	34	\\
233867.19	$^{*}$	&	$	19	_{	11	,	9	}$	--	$	18	_{	11	,	8	}$	(E, v$_{t}$=0)	&	192	&	34	\\
234112.33	$^{*}$	&	$	19	_{	10	,	9	}$	--	$	18	_{	10	,	8	}$	(E, v$_{t}$=0)	&	178	&	37	\\
234124.88	$^{*}$	&	$	19	_{	10	,	10	}$	--	$	18	_{	10	,	9	}$	(A, v$_{t}$=0)	&	178	&	37	\\
234124.88	$^{*}$	&	$	19	_{	10	,	9	}$	--	$	18	_{	10	,	8	}$	(A, v$_{t}$=0)	&	178	&	37	\\
234134.60	$^{*}$	&	$	19	_{	10	,	10	}$	--	$	18	_{	10	,	9	}$	(E, v$_{t}$=0)	&	178	&	37	\\
234336.11		&	$	19	_{	6	,	14	}$	--	$	18	_{	6	,	13	}$	(A, v$_{t}$=1)	&	323	&	45	\\
234381.27		&	$	19	_{	5	,	15	}$	--	$	18	_{	5	,	14	}$	(A, v$_{t}$=1)	&	316	&	47	\\
234441.26		&	$	19	_{	7	,	13	}$	--	$	18	_{	7	,	12	}$	(E, v$_{t}$=1)	&	331	&	44	\\
234486.39	$^{*}$	&	$	19	_{	9	,	10	}$	--	$	18	_{	9	,	9	}$	(E, v$_{t}$=0)	&	166	&	39	\\
234502.24	$^{*}$	&	$	19	_{	9	,	11	}$	--	$	18	_{	9	,	10	}$	(A, v$_{t}$=0)	&	166	&	39	\\
234502.43	$^{*}$	&	$	19	_{	9	,	10	}$	--	$	18	_{	9	,	9	}$	(A, v$_{t}$=0)	&	166	&	39	\\
234508.61	$^{*}$	&	$	19	_{	9	,	11	}$	--	$	18	_{	9	,	10	}$	(E, v$_{t}$=0)	&	166	&	39	\\
234778.92		&	$	20	_{	3	,	18	}$	--	$	19	_{	3	,	17	}$	(A, v$_{t}$=1)	&	315	&	51	\\
235029.95	$^{*}$	&	$	19	_{	8	,	11	}$	--	$	18	_{	8	,	10	}$	(E, v$_{t}$=0)	&	155	&	42	\\
235046.49	$^{*}$	&	$	19	_{	8	,	12	}$	--	$	18	_{	8	,	11	}$	(A, v$_{t}$=0)	&	155	&	42	\\
235051.38	$^{*}$	&	$	19	_{	8	,	12	}$	--	$	18	_{	8	,	11	}$	(E, v$_{t}$=0)	&	155	&	42	\\
235051.38	$^{*}$	&	$	19	_{	8	,	11	}$	--	$	18	_{	8	,	10	}$	(A, v$_{t}$=0)	&	155	&	42	\\
235084.74		&	$	19	_{	6	,	13	}$	--	$	18	_{	6	,	12	}$	(E, v$_{t}$=1)	&	323	&	45	\\
235135.91		&	$	19	_{	6	,	13	}$	--	$	18	_{	6	,	12	}$	(A, v$_{t}$=1)	&	324	&	45	\\
235200.42		&	$	20	_{	3	,	18	}$	--	$	19	_{	3	,	17	}$	(E, v$_{t}$=1)	&	314	&	51	\\
235633.06		&	$	19	_{	5	,	15	}$	--	$	18	_{	5	,	14	}$	(E, v$_{t}$=1)	&	316	&	46	\\
235732.08		&	$	19	_{	6	,	14	}$	--	$	18	_{	6	,	13	}$	(E, v$_{t}$=1)	&	323	&	45	\\
235844.54	$^{*}$	&	$	19	_{	7	,	13	}$	--	$	18	_{	7	,	12	}$	(A, v$_{t}$=0)	&	145	&	44	\\
235865.97	$^{*}$	&	$	19	_{	7	,	13	}$	--	$	18	_{	7	,	12	}$	(E, v$_{t}$=0)	&	145	&	43	\\
235887.11	$^{*}$	&	$	19	_{	7	,	12	}$	--	$	18	_{	7	,	11	}$	(E, v$_{t}$=0)	&	145	&	43	\\
235904.65		&	$	20	_{	2	,	18	}$	--	$	19	_{	2	,	17	}$	(A, v$_{t}$=1)	&	315	&	51	\\
235919.35		&	$	21	_{	2	,	20	}$	--	$	20	_{	2	,	19	}$	(A, v$_{t}$=1)	&	319	&	55	\\
235932.38	$^{*}$	&	$	19	_{	7	,	12	}$	--	$	18	_{	7	,	11	}$	(A, v$_{t}$=0)	&	145	&	44	\\
235965.22		&	$	21	_{	1	,	20	}$	--	$	20	_{	1	,	19	}$	(A, v$_{t}$=1)	&	319	&	55	\\
236168.16		&	$	21	_{	2	,	20	}$	--	$	20	_{	2	,	19	}$	(E, v$_{t}$=1)	&	318	&	55	\\
236210.97		&	$	21	_{	1	,	20	}$	--	$	20	_{	1	,	19	}$	(E, v$_{t}$=1)	&	318	&	55	\\
236284.77		&	$	20	_{	2	,	18	}$	--	$	19	_{	2	,	17	}$	(E, v$_{t}$=1)	&	314	&	52	\\
236355.95	$^{*}$	&	$	20	_{	3	,	18	}$	--	$	19	_{	3	,	17	}$	(E, v$_{t}$=0)	&	128	&	51	\\
236365.57	$^{*}$	&	$	20	_{	3	,	18	}$	--	$	19	_{	3	,	17	}$	(A, v$_{t}$=0)	&	128	&	51	\\
236743.70	$^{*}$	&	$	19	_{	5	,	15	}$	--	$	18	_{	5	,	14	}$	(E, v$_{t}$=0)	&	130	&	47	\\
236759.69	$^{*}$	&	$	19	_{	5	,	15	}$	--	$	18	_{	5	,	14	}$	(A, v$_{t}$=0)	&	130	&	47	\\
236800.59	$^{*}$	&	$	19	_{	6	,	14	}$	--	$	18	_{	6	,	13	}$	(E, v$_{t}$=0)	&	137	&	45	\\
236810.31	$^{*}$	&	$	19	_{	6	,	14	}$	--	$	18	_{	6	,	13	}$	(A, v$_{t}$=0)	&	137	&	46	\\
236926.61	$^{*}$	&	$	22	_{	1	,	22	}$	--	$	21	_{	1	,	21	}$	(A, v$_{t}$=1)	&	321	&	58	\\
236927.21	$^{*}$	&	$	22	_{	0	,	22	}$	--	$	21	_{	0	,	21	}$	(A, v$_{t}$=1)	&	321	&	58	\\
236975.84	$^{*}$	&	$	22	_{	1	,	22	}$	--	$	21	_{	1	,	21	}$	(E, v$_{t}$=1)	&	320	&	58	\\
236976.39	$^{*}$	&	$	22	_{	0	,	22	}$	--	$	21	_{	0	,	21	}$	(E, v$_{t}$=1)	&	320	&	58	\\
237297.48	$^{*}$	&	$	20	_{	2	,	18	}$	--	$	19	_{	2	,	17	}$	(E, v$_{t}$=0)	&	128	&	51	\\
237305.97	$^{*}$	&	$	20	_{	2	,	18	}$	--	$	19	_{	2	,	17	}$	(A, v$_{t}$=0)	&	128	&	51	\\
237309.54	$^{*}$	&	$	21	_{	2	,	20	}$	--	$	20	_{	2	,	19	}$	(E, v$_{t}$=0)	&	132	&	55	\\
237315.08	$^{*}$	&	$	21	_{	2	,	20	}$	--	$	20	_{	2	,	19	}$	(A, v$_{t}$=0)	&	132	&	55	\\
237344.87	$^{*}$	&	$	21	_{	1	,	20	}$	--	$	20	_{	1	,	19	}$	(E, v$_{t}$=0)	&	132	&	55	\\
237350.39	$^{*}$	&	$	21	_{	1	,	20	}$	--	$	20	_{	1	,	19	}$	(A, v$_{t}$=0)	&	132	&	55	\\
237807.63	$^{*}$	&	$	19	_{	6	,	13	}$	--	$	18	_{	6	,	12	}$	(E, v$_{t}$=0)	&	137	&	45	\\
237829.83	$^{*}$	&	$	19	_{	6	,	13	}$	--	$	18	_{	6	,	12	}$	(A, v$_{t}$=0)	&	137	&	46	\\
238155.88	$^{*}$	&	$	22	_{	1	,	22	}$	--	$	21	_{	1	,	21	}$	(E, v$_{t}$=0)	&	134	&	58	\\
238156.31	$^{*}$	&	$	22	_{	0	,	22	}$	--	$	21	_{	0	,	21	}$	(E, v$_{t}$=0)	&	134	&	58	\\
238156.86	$^{*}$	&	$	22	_{	1	,	22	}$	--	$	21	_{	1	,	21	}$	(A, v$_{t}$=0)	&	134	&	58	\\
238157.30	$^{*}$	&	$	22	_{	0	,	22	}$	--	$	21	_{	0	,	21	}$	(A, v$_{t}$=0)	&	134	&	58	\\
238368.80		&	$	19	_{	3	,	16	}$	--	$	18	_{	3	,	15	}$	(A, v$_{t}$=1)	&	309	&	49	\\
238947.23		&	$	19	_{	3	,	16	}$	--	$	18	_{	3	,	15	}$	(E, v$_{t}$=1)	&	309	&	49	\\
239240.92		&	$	37	_{	10	,	28	}$	--	$	37	_{	9	,	29	}$	(A, v$_{t}$=0)	&	485	&	10	\\
239278.43		&	$	37	_{	10	,	28	}$	--	$	37	_{	9	,	29	}$	(E, v$_{t}$=0)	&	485	&	10	\\
239610.15		&	$	19	_{	5	,	14	}$	--	$	18	_{	5	,	13	}$	(A, v$_{t}$=1)	&	317	&	47	\\
240021.14	$^{*}$	&	$	19	_{	3	,	16	}$	--	$	18	_{	3	,	15	}$	(E, v$_{t}$=0)	&	122	&	49	\\
240034.67	$^{*}$	&	$	19	_{	3	,	16	}$	--	$	18	_{	3	,	15	}$	(A, v$_{t}$=0)	&	122	&	49	\\
240089.52		&	$	19	_{	5	,	14	}$	--	$	18	_{	5	,	13	}$	(E, v$_{t}$=1)	&	317	&	47	\\
242610.07		&	$	20	_{	4	,	17	}$	--	$	19	_{	4	,	16	}$	(A, v$_{t}$=1)	&	322	&	51	\\
242871.57	$^{*}$	&	$	19	_{	5	,	14	}$	--	$	18	_{	5	,	13	}$	(E, v$_{t}$=0)	&	130	&	47	\\
242896.02	$^{*}$	&	$	19	_{	5	,	14	}$	--	$	18	_{	5	,	13	}$	(A, v$_{t}$=0)	&	130	&	47	\\
243039.91		&	$	20	_{	17	,	3	}$	--	$	19	_{	17	,	2	}$	(E, v$_{t}$=1)	&	504	&	15	\\
243056.77		&	$	20	_{	16	,	4	}$	--	$	19	_{	16	,	3	}$	(E, v$_{t}$=1)	&	482	&	19	\\
243106.25		&	$	20	_{	15	,	5	}$	--	$	19	_{	15	,	4	}$	(E, v$_{t}$=1)	&	462	&	23	\\
243193.52		&	$	20	_{	14	,	6	}$	--	$	19	_{	14	,	5	}$	(E, v$_{t}$=1)	&	442	&	27	\\
243223.38		&	$	20	_{	4	,	17	}$	--	$	19	_{	4	,	16	}$	(E, v$_{t}$=1)	&	321	&	51	\\
243325.37		&	$	20	_{	13	,	7	}$	--	$	19	_{	13	,	6	}$	(E, v$_{t}$=1)	&	424	&	31	\\
243496.50		&	$	20	_{	17	,	4	}$	--	$	19	_{	17	,	3	}$	(E, v$_{t}$=1)	&	504	&	15	\\
243511.47		&	$	20	_{	12	,	8	}$	--	$	19	_{	12	,	7	}$	(E, v$_{t}$=1)	&	407	&	34	\\
243649.49		&	$	20	_{	16	,	5	}$	--	$	19	_{	16	,	4	}$	(E, v$_{t}$=1)	&	482	&	19	\\
243766.26		&	$	20	_{	11	,	9	}$	--	$	19	_{	11	,	8	}$	(E, v$_{t}$=1)	&	392	&	37	\\
243816.35		&	$	20	_{	15	,	6	}$	--	$	19	_{	15	,	5	}$	(E, v$_{t}$=1)	&	461	&	23	\\
244000.39		&	$	20	_{	14	,	7	}$	--	$	19	_{	14	,	6	}$	(E, v$_{t}$=1)	&	442	&	27	\\
244029.18		&	$	20	_{	17	,	3	}$	--	$	19	_{	17	,	2	}$	(A, v$_{t}$=1)	&	504	&	15	\\
244029.18		&	$	20	_{	17	,	4	}$	--	$	19	_{	17	,	3	}$	(A, v$_{t}$=1)	&	504	&	15	\\
244035.70		&	$	20	_{	16	,	5	}$	--	$	19	_{	16	,	4	}$	(A, v$_{t}$=1)	&	482	&	19	\\
244035.70		&	$	20	_{	16	,	4	}$	--	$	19	_{	16	,	3	}$	(A, v$_{t}$=1)	&	482	&	19	\\
244048.44		&	$	20	_{	15	,	5	}$	--	$	19	_{	15	,	4	}$	(A, v$_{t}$=1)	&	461	&	23	\\
244048.44		&	$	20	_{	15	,	6	}$	--	$	19	_{	15	,	5	}$	(A, v$_{t}$=1)	&	461	&	23	\\
244066.67		&	$	19	_{	4	,	15	}$	--	$	18	_{	4	,	14	}$	(A, v$_{t}$=1)	&	313	&	48	\\
244073.58		&	$	20	_{	14	,	6	}$	--	$	19	_{	14	,	5	}$	(A, v$_{t}$=1)	&	441	&	27	\\
244073.58		&	$	20	_{	14	,	7	}$	--	$	19	_{	14	,	6	}$	(A, v$_{t}$=1)	&	441	&	27	\\
244112.42		&	$	20	_{	10	,	10	}$	--	$	19	_{	10	,	9	}$	(E, v$_{t}$=1)	&	378	&	40	\\
244119.66		&	$	20	_{	13	,	7	}$	--	$	19	_{	13	,	6	}$	(A, v$_{t}$=1)	&	423	&	31	\\
244119.66		&	$	20	_{	13	,	8	}$	--	$	19	_{	13	,	7	}$	(A, v$_{t}$=1)	&	423	&	31	\\
244198.30		&	$	20	_{	12	,	9	}$	--	$	19	_{	12	,	8	}$	(A, v$_{t}$=1)	&	407	&	34	\\
244198.30		&	$	20	_{	12	,	8	}$	--	$	19	_{	12	,	7	}$	(A, v$_{t}$=1)	&	407	&	34	\\
244207.14		&	$	20	_{	13	,	8	}$	--	$	19	_{	13	,	7	}$	(E, v$_{t}$=1)	&	423	&	31	\\
244326.23		&	$	20	_{	11	,	9	}$	--	$	19	_{	11	,	8	}$	(A, v$_{t}$=1)	&	391	&	37	\\
244326.23		&	$	20	_{	11	,	10	}$	--	$	19	_{	11	,	9	}$	(A, v$_{t}$=1)	&	391	&	37	\\
244445.53		&	$	20	_{	12	,	9	}$	--	$	19	_{	12	,	8	}$	(E, v$_{t}$=1)	&	407	&	34	\\
244528.54		&	$	20	_{	10	,	10	}$	--	$	19	_{	10	,	9	}$	(A, v$_{t}$=1)	&	377	&	40	\\
244528.54		&	$	20	_{	10	,	11	}$	--	$	19	_{	10	,	10	}$	(A, v$_{t}$=1)	&	377	&	40	\\
244580.34	$^{*}$	&	$	20	_{	4	,	17	}$	--	$	19	_{	4	,	16	}$	(E, v$_{t}$=0)	&	135	&	51	\\
244588.04		&	$	20	_{	9	,	11	}$	--	$	19	_{	9	,	10	}$	(E, v$_{t}$=1)	&	365	&	42	\\
244594.05	$^{*}$	&	$	20	_{	4	,	17	}$	--	$	19	_{	4	,	16	}$	(A, v$_{t}$=0)	&	135	&	51	\\
244729.66		&	$	20	_{	11	,	10	}$	--	$	19	_{	11	,	9	}$	(E, v$_{t}$=1)	&	391	&	37	\\
244845.34		&	$	20	_{	9	,	11	}$	--	$	19	_{	9	,	10	}$	(A, v$_{t}$=1)	&	365	&	42	\\
244845.34		&	$	20	_{	9	,	12	}$	--	$	19	_{	9	,	11	}$	(A, v$_{t}$=1)	&	365	&	42	\\
244902.13	$^{*}$	&	$	19	_{	4	,	15	}$	--	$	18	_{	4	,	14	}$	(E, v$_{t}$=1)	&	312	&	49	\\
245261.74		&	$	20	_{	8	,	12	}$	--	$	19	_{	8	,	11	}$	(E, v$_{t}$=1)	&	354	&	45	\\
245342.55		&	$	20	_{	8	,	13	}$	--	$	19	_{	8	,	12	}$	(A, v$_{t}$=1)	&	354	&	45	\\
245350.23		&	$	20	_{	8	,	12	}$	--	$	19	_{	8	,	11	}$	(A, v$_{t}$=1)	&	354	&	45	\\
245437.31		&	$	21	_{	3	,	19	}$	--	$	20	_{	3	,	18	}$	(A, v$_{t}$=1)	&	327	&	54	\\
245475.96		&	$	20	_{	18	,	2	}$	--	$	19	_{	18	,	1	}$	(A, v$_{t}$=0)	&	339	&	10	\\
245475.96		&	$	20	_{	18	,	3	}$	--	$	19	_{	18	,	2	}$	(A, v$_{t}$=0)	&	339	&	10	\\
245491.82		&	$	20	_{	18	,	2	}$	--	$	19	_{	18	,	1	}$	(E, v$_{t}$=0)	&	339	&	10	\\
245498.36		&	$	20	_{	18	,	3	}$	--	$	19	_{	18	,	2	}$	(E, v$_{t}$=0)	&	339	&	10	\\
245517.55		&	$	20	_{	17	,	4	}$	--	$	19	_{	17	,	3	}$	(A, v$_{t}$=0)	&	315	&	15	\\
245517.55		&	$	20	_{	17	,	3	}$	--	$	19	_{	17	,	2	}$	(A, v$_{t}$=0)	&	315	&	15	\\
245530.30		&	$	20	_{	17	,	3	}$	--	$	19	_{	17	,	2	}$	(E, v$_{t}$=0)	&	315	&	15	\\
245540.34		&	$	20	_{	17	,	4	}$	--	$	19	_{	17	,	3	}$	(E, v$_{t}$=0)	&	315	&	15	\\
245543.88		&	$	20	_{	9	,	12	}$	--	$	19	_{	9	,	11	}$	(E, v$_{t}$=1)	&	364	&	43	\\
245574.71	$^{*}$	&	$	20	_{	16	,	4	}$	--	$	19	_{	16	,	3	}$	(A, v$_{t}$=0)	&	294	&	19	\\
245574.71	$^{*}$	&	$	20	_{	16	,	5	}$	--	$	19	_{	16	,	4	}$	(A, v$_{t}$=0)	&	294	&	19	\\
245583.97		&	$	20	_{	16	,	4	}$	--	$	19	_{	16	,	3	}$	(E, v$_{t}$=0)	&	294	&	19	\\
245597.30		&	$	20	_{	16	,	5	}$	--	$	19	_{	16	,	4	}$	(E, v$_{t}$=0)	&	294	&	19	\\
245651.21	$^{*}$	&	$	20	_{	15	,	6	}$	--	$	19	_{	15	,	5	}$	(A, v$_{t}$=0)	&	273	&	23	\\
245651.21	$^{*}$	&	$	20	_{	15	,	5	}$	--	$	19	_{	15	,	4	}$	(A, v$_{t}$=0)	&	273	&	23	\\
245656.78		&	$	20	_{	15	,	5	}$	--	$	19	_{	15	,	4	}$	(E, v$_{t}$=0)	&	273	&	23	\\
245672.98		&	$	20	_{	15	,	6	}$	--	$	19	_{	15	,	5	}$	(E, v$_{t}$=0)	&	273	&	23	\\
245752.27	$^{*}$	&	$	20	_{	14	,	6	}$	--	$	19	_{	14	,	5	}$	(A, v$_{t}$=0)	&	254	&	27	\\
245752.27	$^{*}$	&	$	20	_{	14	,	7	}$	--	$	19	_{	14	,	6	}$	(A, v$_{t}$=0)	&	254	&	27	\\
245754.10	$^{*}$	&	$	20	_{	14	,	6	}$	--	$	19	_{	14	,	5	}$	(E, v$_{t}$=0)	&	254	&	27	\\
245772.69	$^{*}$	&	$	20	_{	14	,	7	}$	--	$	19	_{	14	,	6	}$	(E, v$_{t}$=0)	&	254	&	27	\\
245846.91		&	$	21	_{	3	,	19	}$	--	$	20	_{	3	,	18	}$	(E, v$_{t}$=1)	&	326	&	54	\\
245883.18	$^{*}$	&	$	20	_{	13	,	7	}$	--	$	19	_{	13	,	6	}$	(E, v$_{t}$=0)	&	236	&	31	\\
245885.24	$^{*}$	&	$	20	_{	13	,	7	}$	--	$	19	_{	13	,	6	}$	(A, v$_{t}$=0)	&	236	&	31	\\
245885.24	$^{*}$	&	$	20	_{	13	,	8	}$	--	$	19	_{	13	,	7	}$	(A, v$_{t}$=0)	&	236	&	31	\\
245903.68	$^{*}$	&	$	20	_{	13	,	8	}$	--	$	19	_{	13	,	7	}$	(E, v$_{t}$=0)	&	236	&	31	\\
246054.82	$^{*}$	&	$	20	_{	12	,	8	}$	--	$	19	_{	12	,	7	}$	(E, v$_{t}$=0)	&	219	&	34	\\
246060.83	$^{*}$	&	$	20	_{	12	,	8	}$	--	$	19	_{	12	,	7	}$	(A, v$_{t}$=0)	&	219	&	34	\\
246060.83	$^{*}$	&	$	20	_{	12	,	9	}$	--	$	19	_{	12	,	8	}$	(A, v$_{t}$=0)	&	219	&	34	\\
246076.86	$^{*}$	&	$	20	_{	12	,	9	}$	--	$	19	_{	12	,	8	}$	(E, v$_{t}$=0)	&	219	&	34	\\
246106.85		&	$	20	_{	7	,	14	}$	--	$	19	_{	7	,	13	}$	(A, v$_{t}$=1)	&	344	&	47	\\
246184.18		&	$	20	_{	8	,	13	}$	--	$	19	_{	8	,	12	}$	(E, v$_{t}$=1)	&	353	&	45	\\
246187.02		&	$	21	_{	2	,	19	}$	--	$	20	_{	2	,	18	}$	(A, v$_{t}$=1)	&	327	&	54	\\
246233.58		&	$	20	_{	7	,	13	}$	--	$	19	_{	7	,	12	}$	(A, v$_{t}$=1)	&	344	&	47	\\
246274.89		&	$	20	_{	7	,	13	}$	--	$	19	_{	7	,	12	}$	(E, v$_{t}$=1)	&	344	&	47	\\
246285.40	$^{*}$	&	$	20	_{	11	,	9	}$	--	$	19	_{	11	,	8	}$	(E, v$_{t}$=0)	&	204	&	37	\\
246295.14	$^{*}$	&	$	20	_{	11	,	10	}$	--	$	19	_{	11	,	9	}$	(A, v$_{t}$=0)	&	204	&	37	\\
246295.14	$^{*}$	&	$	20	_{	11	,	9	}$	--	$	19	_{	11	,	8	}$	(A, v$_{t}$=0)	&	204	&	37	\\
246308.27	$^{*}$	&	$	20	_{	11	,	10	}$	--	$	19	_{	11	,	9	}$	(E, v$_{t}$=0)	&	204	&	37	\\
246461.17		&	$	22	_{	2	,	21	}$	--	$	21	_{	2	,	20	}$	(A, v$_{t}$=1)	&	330	&	57	\\
246488.43		&	$	22	_{	1	,	21	}$	--	$	21	_{	1	,	20	}$	(A, v$_{t}$=1)	&	330	&	57	\\
246562.88		&	$	21	_{	2	,	19	}$	--	$	20	_{	2	,	18	}$	(E, v$_{t}$=1)	&	326	&	54	\\
246600.01	$^{*}$	&	$	20	_{	10	,	10	}$	--	$	19	_{	10	,	9	}$	(E, v$_{t}$=0)	&	190	&	40	\\
246613.39	$^{*}$	&	$	20	_{	10	,	10	}$	--	$	19	_{	10	,	9	}$	(A, v$_{t}$=0)	&	190	&	40	\\
246613.39	$^{*}$	&	$	20	_{	10	,	11	}$	--	$	19	_{	10	,	10	}$	(A, v$_{t}$=0)	&	190	&	40	\\
246615.13	$^{*}$	&	$	20	_{	5	,	16	}$	--	$	19	_{	5	,	15	}$	(A, v$_{t}$=1)	&	328	&	50	\\
246623.19	$^{*}$	&	$	20	_{	10	,	11	}$	--	$	19	_{	10	,	10	}$	(E, v$_{t}$=0)	&	190	&	40	\\
\hline
\multicolumn{4}{c}{H$^{13}$COOCH$_3$}\\
\hline
213882.01	&	$	18	_{	2	,	16	}$	--	$	17	_{	2	,	15	}$	(A, v$_{t}$=1)	&	293	&	47	\\
214142.41	&	$	20	_{	1	,	20	}$	--	$	19	_{	1	,	19	}$	(A, v$_{t}$=1)	&	299	&	54	\\
214144.27	&	$	20	_{	0	,	20	}$	--	$	19	_{	0	,	19	}$	(A, v$_{t}$=1)	&	299	&	54	\\
214195.70	&	$	20	_{	1	,	20	}$	--	$	19	_{	1	,	19	}$	(E, v$_{t}$=1)	&	299	&	54	\\
214197.43	&	$	20	_{	0	,	20	}$	--	$	19	_{	0	,	19	}$	(E, v$_{t}$=1)	&	299	&	54	\\
214277.81	&	$	18	_{	2	,	16	}$	--	$	17	_{	2	,	15	}$	(E, v$_{t}$=1)	&	293	&	47	\\
214414.15	&	$	19	_{	2	,	18	}$	--	$	18	_{	2	,	17	}$	(E, v$_{t}$=0)	&	108	&	50	\\
214419.83	&	$	19	_{	2	,	18	}$	--	$	18	_{	2	,	17	}$	(A, v$_{t}$=0)	&	108	&	50	\\
214511.90	&	$	19	_{	1	,	18	}$	--	$	18	_{	1	,	17	}$	(E, v$_{t}$=0)	&	108	&	50	\\
214517.43	&	$	19	_{	1	,	18	}$	--	$	18	_{	1	,	17	}$	(A, v$_{t}$=0)	&	108	&	50	\\
214705.26	&	$	17	_{	3	,	14	}$	--	$	16	_{	3	,	13	}$	(A, v$_{t}$=1)	&	287	&	44	\\
215115.64	&	$	18	_{	2	,	16	}$	--	$	17	_{	2	,	15	}$	(E, v$_{t}$=0)	&	105	&	47	\\
215124.26	&	$	18	_{	2	,	16	}$	--	$	17	_{	2	,	15	}$	(A, v$_{t}$=0)	&	105	&	47	\\
215253.79	&	$	20	_{	1	,	20	}$	--	$	19	_{	1	,	19	}$	(E, v$_{t}$=0)	&	111	&	54	\\
215254.90	&	$	20	_{	1	,	20	}$	--	$	19	_{	1	,	19	}$	(A, v$_{t}$=0)	&	111	&	54	\\
215255.19	&	$	20	_{	0	,	20	}$	--	$	19	_{	0	,	19	}$	(E, v$_{t}$=0)	&	111	&	54	\\
215256.30	&	$	20	_{	0	,	20	}$	--	$	19	_{	0	,	19	}$	(A, v$_{t}$=0)	&	111	&	54	\\
215322.04	&	$	17	_{	3	,	14	}$	--	$	16	_{	3	,	13	}$	(E, v$_{t}$=1)	&	287	&	45	\\
215792.63	&	$	17	_{	4	,	13	}$	--	$	16	_{	4	,	12	}$	(A, v$_{t}$=1)	&	291	&	44	\\
216560.30	&	$	17	_{	4	,	13	}$	--	$	16	_{	4	,	12	}$	(E, v$_{t}$=1)	&	290	&	44	\\
216621.17	&	$	17	_{	3	,	14	}$	--	$	16	_{	3	,	13	}$	(E, v$_{t}$=0)	&	99	&	44	\\
216637.79	&	$	17	_{	3	,	14	}$	--	$	16	_{	3	,	13	}$	(A, v$_{t}$=0)	&	99	&	44	\\
218060.27	&	$	18	_{	4	,	15	}$	--	$	17	_{	4	,	14	}$	(A, v$_{t}$=1)	&	299	&	46	\\
218601.70	&	$	17	_{	4	,	13	}$	--	$	16	_{	4	,	12	}$	(E, v$_{t}$=0)	&	102	&	44	\\
218624.43	&	$	17	_{	4	,	13	}$	--	$	16	_{	4	,	12	}$	(A, v$_{t}$=0)	&	102	&	44	\\
218750.28	&	$	18	_{	4	,	15	}$	--	$	17	_{	4	,	14	}$	(E, v$_{t}$=1)	&	299	&	46	\\
219305.48	&	$	18	_{	7	,	12	}$	--	$	17	_{	7	,	11	}$	(A, v$_{t}$=1)	&	321	&	41	\\
219336.91	&	$	18	_{	15	,	3	}$	--	$	17	_{	15	,	3	}$	(A, v$_{t}$=0)	&	248	&	15	\\
219336.91	&	$	18	_{	15	,	4	}$	--	$	17	_{	15	,	2	}$	(A, v$_{t}$=0)	&	248	&	15	\\
219338.83	&	$	18	_{	7	,	11	}$	--	$	17	_{	7	,	10	}$	(A, v$_{t}$=1)	&	321	&	41	\\
219342.46	&	$	18	_{	15	,	3	}$	--	$	17	_{	15	,	2	}$	(E, v$_{t}$=0)	&	248	&	15	\\
219356.73	&	$	18	_{	15	,	4	}$	--	$	17	_{	15	,	3	}$	(E, v$_{t}$=0)	&	248	&	15	\\
219374.77	&	$	18	_{	7	,	11	}$	--	$	17	_{	7	,	10	}$	(E, v$_{t}$=1)	&	321	&	42	\\
219407.14	&	$	18	_{	14	,	5	}$	--	$	17	_{	14	,	3	}$	(A, v$_{t}$=0)	&	229	&	19	\\
219407.14	&	$	18	_{	14	,	4	}$	--	$	17	_{	14	,	4	}$	(A, v$_{t}$=0)	&	229	&	19	\\
219409.28	&	$	18	_{	14	,	4	}$	--	$	17	_{	14	,	3	}$	(E, v$_{t}$=0)	&	229	&	19	\\
219425.77	&	$	18	_{	14	,	5	}$	--	$	17	_{	14	,	4	}$	(E, v$_{t}$=0)	&	229	&	19	\\
219481.75	&	$	18	_{	8	,	11	}$	--	$	17	_{	8	,	10	}$	(E, v$_{t}$=1)	&	330	&	39	\\
219499.54	&	$	18	_{	13	,	5	}$	--	$	17	_{	13	,	4	}$	(E, v$_{t}$=0)	&	211	&	23	\\
219500.88	&	$	18	_{	13	,	6	}$	--	$	17	_{	13	,	4	}$	(A, v$_{t}$=0)	&	211	&	23	\\
219500.88	&	$	18	_{	13	,	5	}$	--	$	17	_{	13	,	5	}$	(A, v$_{t}$=0)	&	211	&	23	\\
219517.84	&	$	18	_{	13	,	6	}$	--	$	17	_{	13	,	5	}$	(E, v$_{t}$=0)	&	211	&	23	\\
219621.06	&	$	18	_{	12	,	6	}$	--	$	17	_{	12	,	5	}$	(E, v$_{t}$=0)	&	195	&	27	\\
219625.86	&	$	18	_{	12	,	6	}$	--	$	17	_{	12	,	5	}$	(A, v$_{t}$=0)	&	195	&	25	\\
219625.86	&	$	18	_{	12	,	7	}$	--	$	17	_{	12	,	6	}$	(A, v$_{t}$=0)	&	195	&	25	\\
219640.69	&	$	18	_{	12	,	7	}$	--	$	17	_{	12	,	6	}$	(E, v$_{t}$=0)	&	195	&	27	\\
219785.45	&	$	18	_{	11	,	7	}$	--	$	17	_{	11	,	6	}$	(E, v$_{t}$=0)	&	180	&	31	\\
219793.64	&	$	18	_{	11	,	7	}$	--	$	17	_{	11	,	6	}$	(A, v$_{t}$=0)	&	180	&	31	\\
219793.64	&	$	18	_{	11	,	8	}$	--	$	17	_{	11	,	7	}$	(A, v$_{t}$=0)	&	180	&	31	\\
219805.93	&	$	18	_{	11	,	8	}$	--	$	17	_{	11	,	7	}$	(E, v$_{t}$=0)	&	180	&	31	\\
219984.12	&	$	18	_{	4	,	15	}$	--	$	17	_{	4	,	14	}$	(E, v$_{t}$=0)	&	111	&	46	\\
219997.96	&	$	18	_{	4	,	15	}$	--	$	17	_{	4	,	14	}$	(A, v$_{t}$=0)	&	111	&	46	\\
220010.78	&	$	18	_{	10	,	8	}$	--	$	17	_{	10	,	7	}$	(E, v$_{t}$=0)	&	166	&	34	\\
220022.21	&	$	18	_{	10	,	8	}$	--	$	17	_{	10	,	7	}$	(A, v$_{t}$=0)	&	166	&	34	\\
220022.21	&	$	18	_{	10	,	9	}$	--	$	17	_{	10	,	8	}$	(A, v$_{t}$=0)	&	166	&	34	\\
220031.61	&	$	18	_{	10	,	9	}$	--	$	17	_{	10	,	8	}$	(E, v$_{t}$=0)	&	166	&	34	\\
220084.21	&	$	18	_{	6	,	13	}$	--	$	17	_{	6	,	12	}$	(A, v$_{t}$=1)	&	313	&	43	\\
220166.69	&	$	18	_{	7	,	12	}$	--	$	17	_{	7	,	11	}$	(E, v$_{t}$=1)	&	321	&	42	\\
220326.52	&	$	18	_{	9	,	9	}$	--	$	17	_{	9	,	8	}$	(E, v$_{t}$=0)	&	153	&	37	\\
220341.01	&	$	18	_{	9	,	10	}$	--	$	17	_{	9	,	9	}$	(A, v$_{t}$=0)	&	153	&	37	\\
220341.08	&	$	18	_{	9	,	9	}$	--	$	17	_{	9	,	8	}$	(A, v$_{t}$=0)	&	153	&	37	\\
220347.23	&	$	18	_{	9	,	10	}$	--	$	17	_{	9	,	9	}$	(E, v$_{t}$=0)	&	153	&	37	\\
220404.83	&	$	18	_{	5	,	14	}$	--	$	17	_{	5	,	13	}$	(A, v$_{t}$=1)	&	306	&	45	\\
220551.30	&	$	18	_{	6	,	12	}$	--	$	17	_{	6	,	11	}$	(A, v$_{t}$=1)	&	313	&	43	\\
220567.31	&	$	18	_{	6	,	12	}$	--	$	17	_{	6	,	11	}$	(E, v$_{t}$=1)	&	313	&	44	\\
220784.32	&	$	18	_{	8	,	10	}$	--	$	17	_{	8	,	9	}$	(E, v$_{t}$=0)	&	142	&	39	\\
220800.67	&	$	18	_{	8	,	11	}$	--	$	17	_{	8	,	10	}$	(A, v$_{t}$=0)	&	142	&	39	\\
220802.86	&	$	18	_{	8	,	10	}$	--	$	17	_{	8	,	9	}$	(A, v$_{t}$=0)	&	142	&	39	\\
220804.46	&	$	18	_{	8	,	11	}$	--	$	17	_{	8	,	10	}$	(E, v$_{t}$=0)	&	142	&	39	\\
221274.41	&	$	18	_{	6	,	13	}$	--	$	17	_{	6	,	12	}$	(E, v$_{t}$=1)	&	312	&	43	\\
221482.38	&	$	18	_{	7	,	12	}$	--	$	17	_{	7	,	11	}$	(A, v$_{t}$=0)	&	133	&	42	\\
221489.49	&	$	18	_{	7	,	11	}$	--	$	17	_{	7	,	10	}$	(E, v$_{t}$=0)	&	133	&	41	\\
221498.59	&	$	18	_{	7	,	12	}$	--	$	17	_{	7	,	11	}$	(E, v$_{t}$=0)	&	133	&	41	\\
221527.04	&	$	18	_{	7	,	11	}$	--	$	17	_{	7	,	10	}$	(A, v$_{t}$=0)	&	133	&	42	\\
221898.13	&	$	18	_{	5	,	14	}$	--	$	17	_{	5	,	13	}$	(E, v$_{t}$=1)	&	305	&	44	\\
222327.33	&	$	19	_{	3	,	17	}$	--	$	18	_{	3	,	16	}$	(A, v$_{t}$=1)	&	304	&	50	\\
222382.86	&	$	18	_{	6	,	13	}$	--	$	17	_{	6	,	12	}$	(E, v$_{t}$=0)	&	124	&	43	\\
222384.79	&	$	18	_{	6	,	13	}$	--	$	17	_{	6	,	12	}$	(A, v$_{t}$=0)	&	124	&	43	\\
222658.46	&	$	18	_{	5	,	14	}$	--	$	17	_{	5	,	13	}$	(E, v$_{t}$=0)	&	117	&	45	\\
222673.23	&	$	18	_{	5	,	14	}$	--	$	17	_{	5	,	13	}$	(A, v$_{t}$=0)	&	117	&	45	\\
222753.71	&	$	19	_{	3	,	17	}$	--	$	18	_{	3	,	16	}$	(E, v$_{t}$=1)	&	304	&	50	\\
222955.47	&	$	18	_{	6	,	12	}$	--	$	17	_{	6	,	11	}$	(E, v$_{t}$=0)	&	124	&	43	\\
222982.05	&	$	18	_{	6	,	12	}$	--	$	17	_{	6	,	11	}$	(A, v$_{t}$=0)	&	124	&	43	\\
223612.37	&	$	20	_{	2	,	19	}$	--	$	19	_{	2	,	18	}$	(A, v$_{t}$=1)	&	308	&	53	\\
223685.92	&	$	20	_{	1	,	19	}$	--	$	19	_{	1	,	18	}$	(A, v$_{t}$=1)	&	308	&	53	\\
223855.00	&	$	19	_{	3	,	17	}$	--	$	18	_{	3	,	16	}$	(E, v$_{t}$=0)	&	116	&	50	\\
223860.35	&	$	20	_{	2	,	19	}$	--	$	19	_{	2	,	18	}$	(E, v$_{t}$=1)	&	307	&	53	\\
223864.72	&	$	19	_{	3	,	17	}$	--	$	18	_{	3	,	16	}$	(A, v$_{t}$=0)	&	116	&	50	\\
223928.05	&	$	19	_{	2	,	17	}$	--	$	18	_{	2	,	16	}$	(A, v$_{t}$=1)	&	304	&	50	\\
223929.86	&	$	20	_{	1	,	19	}$	--	$	19	_{	1	,	18	}$	(E, v$_{t}$=1)	&	307	&	53	\\
224076.48	&	$	18	_{	5	,	13	}$	--	$	17	_{	5	,	12	}$	(A, v$_{t}$=1)	&	306	&	45	\\
224161.64	&	$	18	_{	5	,	13	}$	--	$	17	_{	5	,	12	}$	(E, v$_{t}$=1)	&	306	&	44	\\
224311.33	&	$	19	_{	2	,	17	}$	--	$	18	_{	2	,	16	}$	(E, v$_{t}$=1)	&	304	&	50	\\
224604.66	&	$	21	_{	1	,	21	}$	--	$	20	_{	1	,	20	}$	(A, v$_{t}$=1)	&	310	&	56	\\
224605.70	&	$	21	_{	0	,	21	}$	--	$	20	_{	0	,	20	}$	(A, v$_{t}$=1)	&	310	&	56	\\
224655.45	&	$	21	_{	1	,	21	}$	--	$	20	_{	1	,	20	}$	(E, v$_{t}$=1)	&	309	&	57	\\
224656.40	&	$	21	_{	0	,	21	}$	--	$	20	_{	0	,	20	}$	(E, v$_{t}$=1)	&	309	&	57	\\
224933.48	&	$	20	_{	2	,	19	}$	--	$	19	_{	2	,	18	}$	(E, v$_{t}$=0)	&	119	&	53	\\
224939.06	&	$	20	_{	2	,	19	}$	--	$	19	_{	2	,	18	}$	(A, v$_{t}$=0)	&	119	&	53	\\
224991.47	&	$	20	_{	1	,	19	}$	--	$	19	_{	1	,	18	}$	(E, v$_{t}$=0)	&	119	&	53	\\
224996.96	&	$	20	_{	1	,	19	}$	--	$	19	_{	1	,	18	}$	(A, v$_{t}$=0)	&	119	&	53	\\
225227.63	&	$	19	_{	2	,	17	}$	--	$	18	_{	2	,	16	}$	(E, v$_{t}$=0)	&	116	&	50	\\
225236.12	&	$	19	_{	2	,	17	}$	--	$	18	_{	2	,	16	}$	(A, v$_{t}$=0)	&	116	&	50	\\
225766.36	&	$	21	_{	1	,	21	}$	--	$	20	_{	1	,	20	}$	(E, v$_{t}$=0)	&	121	&	57	\\
225767.12	&	$	21	_{	0	,	21	}$	--	$	20	_{	0	,	20	}$	(E, v$_{t}$=0)	&	121	&	57	\\
225767.40	&	$	21	_{	1	,	21	}$	--	$	20	_{	1	,	20	}$	(A, v$_{t}$=0)	&	121	&	57	\\
225768.16	&	$	21	_{	0	,	21	}$	--	$	20	_{	0	,	20	}$	(A, v$_{t}$=0)	&	121	&	57	\\
225864.59	&	$	18	_{	3	,	15	}$	--	$	17	_{	3	,	14	}$	(A, v$_{t}$=1)	&	298	&	47	\\
226464.48	&	$	18	_{	3	,	15	}$	--	$	17	_{	3	,	14	}$	(E, v$_{t}$=1)	&	298	&	47	\\
227022.02	&	$	18	_{	5	,	13	}$	--	$	17	_{	5	,	12	}$	(E, v$_{t}$=0)	&	118	&	45	\\
227043.97	&	$	18	_{	5	,	13	}$	--	$	17	_{	5	,	12	}$	(A, v$_{t}$=0)	&	118	&	45	\\
227634.21	&	$	18	_{	3	,	15	}$	--	$	17	_{	3	,	14	}$	(E, v$_{t}$=0)	&	110	&	47	\\
227649.24	&	$	18	_{	3	,	15	}$	--	$	17	_{	3	,	14	}$	(A, v$_{t}$=0)	&	110	&	47	\\
229246.35	&	$	18	_{	4	,	14	}$	--	$	17	_{	4	,	13	}$	(A, v$_{t}$=1)	&	302	&	47	\\
229503.97	&	$	19	_{	4	,	16	}$	--	$	18	_{	4	,	15	}$	(A, v$_{t}$=1)	&	310	&	49	\\
230063.58	&	$	18	_{	4	,	14	}$	--	$	17	_{	4	,	13	}$	(E, v$_{t}$=1)	&	301	&	47	\\
230141.83	&	$	19	_{	4	,	16	}$	--	$	18	_{	4	,	15	}$	(E, v$_{t}$=1)	&	310	&	49	\\
231439.43	&	$	19	_{	4	,	16	}$	--	$	18	_{	4	,	15	}$	(E, v$_{t}$=0)	&	122	&	49	\\
231453.13	&	$	19	_{	4	,	16	}$	--	$	18	_{	4	,	15	}$	(A, v$_{t}$=0)	&	122	&	49	\\
231467.47	&	$	19	_{	17	,	2	}$	--	$	18	_{	17	,	2	}$	(A, v$_{t}$=0)	&	301	&	10	\\
231467.47	&	$	19	_{	17	,	3	}$	--	$	18	_{	17	,	1	}$	(A, v$_{t}$=0)	&	301	&	10	\\
231479.64	&	$	19	_{	17	,	2	}$	--	$	18	_{	17	,	1	}$	(E, v$_{t}$=0)	&	301	&	10	\\
231488.89	&	$	19	_{	17	,	3	}$	--	$	18	_{	17	,	2	}$	(E, v$_{t}$=0)	&	301	&	10	\\
231514.55	&	$	19	_{	16	,	3	}$	--	$	18	_{	16	,	3	}$	(A, v$_{t}$=0)	&	279	&	15	\\
231514.55	&	$	19	_{	16	,	4	}$	--	$	18	_{	16	,	2	}$	(A, v$_{t}$=0)	&	279	&	15	\\
231523.51	&	$	19	_{	16	,	3	}$	--	$	18	_{	16	,	2	}$	(E, v$_{t}$=0)	&	279	&	15	\\
231535.82	&	$	19	_{	16	,	4	}$	--	$	18	_{	16	,	3	}$	(E, v$_{t}$=0)	&	279	&	15	\\
231578.36	&	$	19	_{	15	,	5	}$	--	$	18	_{	15	,	3	}$	(A, v$_{t}$=0)	&	259	&	19	\\
231578.36	&	$	19	_{	15	,	4	}$	--	$	18	_{	15	,	4	}$	(A, v$_{t}$=0)	&	259	&	19	\\
231583.89	&	$	19	_{	15	,	4	}$	--	$	18	_{	15	,	3	}$	(E, v$_{t}$=0)	&	259	&	19	\\
231598.91	&	$	19	_{	15	,	5	}$	--	$	18	_{	15	,	4	}$	(E, v$_{t}$=0)	&	259	&	19	\\
231663.36	&	$	19	_{	14	,	5	}$	--	$	18	_{	14	,	4	}$	(A, v$_{t}$=0)	&	240	&	24	\\
231663.36	&	$	19	_{	14	,	6	}$	--	$	18	_{	14	,	5	}$	(A, v$_{t}$=0)	&	240	&	24	\\
231665.32	&	$	19	_{	14	,	5	}$	--	$	18	_{	14	,	4	}$	(E, v$_{t}$=0)	&	240	&	24	\\
231682.65	&	$	19	_{	14	,	6	}$	--	$	18	_{	14	,	5	}$	(E, v$_{t}$=0)	&	240	&	24	\\
231774.17	&	$	19	_{	13	,	6	}$	--	$	18	_{	13	,	5	}$	(E, v$_{t}$=0)	&	222	&	27	\\
231775.84	&	$	19	_{	13	,	6	}$	--	$	18	_{	13	,	6	}$	(A, v$_{t}$=0)	&	222	&	27	\\
231775.84	&	$	19	_{	13	,	7	}$	--	$	18	_{	13	,	5	}$	(A, v$_{t}$=0)	&	222	&	27	\\
231793.36	&	$	19	_{	13	,	7	}$	--	$	18	_{	13	,	6	}$	(E, v$_{t}$=0)	&	222	&	27	\\
231919.66	&	$	19	_{	12	,	7	}$	--	$	18	_{	12	,	6	}$	(E, v$_{t}$=0)	&	206	&	31	\\
231924.95	&	$	19	_{	12	,	8	}$	--	$	18	_{	12	,	7	}$	(A, v$_{t}$=0)	&	206	&	31	\\
231924.95	&	$	19	_{	12	,	7	}$	--	$	18	_{	12	,	6	}$	(A, v$_{t}$=0)	&	206	&	31	\\
231940.22	&	$	19	_{	12	,	8	}$	--	$	18	_{	12	,	7	}$	(E, v$_{t}$=0)	&	206	&	31	\\
232073.37	&	$	18	_{	4	,	14	}$	--	$	17	_{	4	,	13	}$	(E, v$_{t}$=0)	&	113	&	47	\\
232096.29	&	$	18	_{	4	,	14	}$	--	$	17	_{	4	,	13	}$	(A, v$_{t}$=0)	&	113	&	47	\\
232115.55	&	$	19	_{	11	,	8	}$	--	$	18	_{	11	,	7	}$	(E, v$_{t}$=0)	&	191	&	34	\\
232124.38	&	$	19	_{	11	,	8	}$	--	$	18	_{	11	,	7	}$	(A, v$_{t}$=0)	&	191	&	34	\\
232124.38	&	$	19	_{	11	,	9	}$	--	$	18	_{	11	,	8	}$	(A, v$_{t}$=0)	&	191	&	34	\\
232136.97	&	$	19	_{	11	,	9	}$	--	$	18	_{	11	,	8	}$	(E, v$_{t}$=0)	&	191	&	34	\\
232383.30	&	$	19	_{	10	,	9	}$	--	$	18	_{	10	,	8	}$	(E, v$_{t}$=0)	&	177	&	37	\\
232395.54	&	$	19	_{	10	,	10	}$	--	$	18	_{	10	,	9	}$	(A, v$_{t}$=0)	&	177	&	37	\\
232395.55	&	$	19	_{	10	,	9	}$	--	$	18	_{	10	,	8	}$	(A, v$_{t}$=0)	&	177	&	37	\\
232405.07	&	$	19	_{	10	,	10	}$	--	$	18	_{	10	,	9	}$	(E, v$_{t}$=0)	&	177	&	37	\\
232637.36	&	$	19	_{	6	,	14	}$	--	$	18	_{	6	,	13	}$	(A, v$_{t}$=1)	&	324	&	46	\\
232664.08	&	$	19	_{	5	,	15	}$	--	$	18	_{	5	,	14	}$	(A, v$_{t}$=1)	&	317	&	48	\\
232758.18	&	$	19	_{	9	,	10	}$	--	$	18	_{	9	,	9	}$	(E, v$_{t}$=0)	&	165	&	40	\\
232773.58	&	$	19	_{	9	,	11	}$	--	$	18	_{	9	,	10	}$	(A, v$_{t}$=0)	&	165	&	40	\\
232773.77	&	$	19	_{	9	,	10	}$	--	$	18	_{	9	,	9	}$	(A, v$_{t}$=0)	&	165	&	40	\\
232779.80	&	$	19	_{	9	,	11	}$	--	$	18	_{	9	,	10	}$	(E, v$_{t}$=0)	&	165	&	40	\\
232961.84	&	$	20	_{	3	,	18	}$	--	$	19	_{	3	,	17	}$	(A, v$_{t}$=1)	&	315	&	52	\\
233302.69	&	$	19	_{	8	,	11	}$	--	$	18	_{	8	,	10	}$	(E, v$_{t}$=0)	&	153	&	42	\\
233318.71	&	$	19	_{	8	,	12	}$	--	$	18	_{	8	,	11	}$	(A, v$_{t}$=0)	&	153	&	42	\\
233323.61	&	$	19	_{	8	,	12	}$	--	$	18	_{	8	,	11	}$	(E, v$_{t}$=0)	&	153	&	42	\\
233323.76	&	$	19	_{	8	,	11	}$	--	$	18	_{	8	,	10	}$	(A, v$_{t}$=0)	&	153	&	42	\\
233375.70	&	$	20	_{	3	,	18	}$	--	$	19	_{	3	,	17	}$	(E, v$_{t}$=1)	&	315	&	53	\\
233388.18	&	$	19	_{	6	,	13	}$	--	$	18	_{	6	,	12	}$	(E, v$_{t}$=1)	&	324	&	46	\\
233455.09	&	$	19	_{	6	,	13	}$	--	$	18	_{	6	,	12	}$	(A, v$_{t}$=1)	&	324	&	46	\\
233901.15	&	$	19	_{	5	,	15	}$	--	$	18	_{	5	,	14	}$	(E, v$_{t}$=1)	&	316	&	47	\\
234018.31	&	$	19	_{	6	,	14	}$	--	$	18	_{	6	,	13	}$	(E, v$_{t}$=1)	&	323	&	46	\\
234053.35	&	$	20	_{	2	,	18	}$	--	$	19	_{	2	,	17	}$	(A, v$_{t}$=1)	&	315	&	52	\\
234076.35	&	$	21	_{	2	,	20	}$	--	$	20	_{	2	,	19	}$	(A, v$_{t}$=1)	&	319	&	56	\\
234117.33	&	$	19	_{	7	,	13	}$	--	$	18	_{	7	,	12	}$	(A, v$_{t}$=0)	&	144	&	45	\\
234120.40	&	$	21	_{	1	,	20	}$	--	$	20	_{	1	,	19	}$	(A, v$_{t}$=1)	&	319	&	56	\\
234139.26	&	$	19	_{	7	,	13	}$	--	$	18	_{	7	,	12	}$	(E, v$_{t}$=0)	&	144	&	43	\\
234162.36	&	$	19	_{	7	,	12	}$	--	$	18	_{	7	,	11	}$	(E, v$_{t}$=0)	&	144	&	43	\\
234207.54	&	$	19	_{	7	,	12	}$	--	$	18	_{	7	,	11	}$	(A, v$_{t}$=0)	&	144	&	45	\\
234320.61	&	$	21	_{	2	,	20	}$	--	$	20	_{	2	,	19	}$	(E, v$_{t}$=1)	&	318	&	56	\\
234361.88	&	$	21	_{	1	,	20	}$	--	$	20	_{	1	,	19	}$	(E, v$_{t}$=1)	&	318	&	56	\\
234429.33	&	$	20	_{	2	,	18	}$	--	$	19	_{	2	,	17	}$	(E, v$_{t}$=1)	&	315	&	53	\\
234514.45	&	$	20	_{	3	,	18	}$	--	$	19	_{	3	,	17	}$	(E, v$_{t}$=0)	&	127	&	52	\\
234523.90	&	$	20	_{	3	,	18	}$	--	$	19	_{	3	,	17	}$	(A, v$_{t}$=0)	&	127	&	52	\\
234991.22	&	$	19	_{	5	,	15	}$	--	$	18	_{	5	,	14	}$	(E, v$_{t}$=0)	&	129	&	48	\\
235006.81	&	$	19	_{	5	,	15	}$	--	$	18	_{	5	,	14	}$	(A, v$_{t}$=0)	&	129	&	48	\\
235064.98	&	$	22	_{	0	,	22	}$	--	$	21	_{	1	,	21	}$	(A, v$_{t}$=1)	&	321	&	10	\\
235065.69	&	$	22	_{	1	,	22	}$	--	$	21	_{	1	,	21	}$	(A, v$_{t}$=1)	&	321	&	59	\\
235066.27	&	$	22	_{	0	,	22	}$	--	$	21	_{	0	,	21	}$	(A, v$_{t}$=1)	&	321	&	59	\\
235066.98	&	$	22	_{	1	,	22	}$	--	$	21	_{	0	,	21	}$	(A, v$_{t}$=1)	&	321	&	10	\\
235069.01	&	$	19	_{	6	,	14	}$	--	$	18	_{	6	,	13	}$	(E, v$_{t}$=0)	&	136	&	46	\\
235078.39	&	$	19	_{	6	,	14	}$	--	$	18	_{	6	,	13	}$	(A, v$_{t}$=0)	&	136	&	46	\\
235113.39	&	$	22	_{	0	,	22	}$	--	$	21	_{	1	,	21	}$	(E, v$_{t}$=1)	&	321	&	10	\\
235114.01	&	$	22	_{	1	,	22	}$	--	$	21	_{	1	,	21	}$	(E, v$_{t}$=1)	&	321	&	59	\\
235114.54	&	$	22	_{	0	,	22	}$	--	$	21	_{	0	,	21	}$	(E, v$_{t}$=1)	&	321	&	59	\\
235115.17	&	$	22	_{	1	,	22	}$	--	$	21	_{	0	,	21	}$	(E, v$_{t}$=1)	&	321	&	10	\\
235428.18	&	$	20	_{	2	,	18	}$	--	$	19	_{	2	,	17	}$	(E, v$_{t}$=0)	&	127	&	52	\\
235436.62	&	$	20	_{	2	,	18	}$	--	$	19	_{	2	,	17	}$	(A, v$_{t}$=0)	&	127	&	52	\\
235446.18	&	$	21	_{	2	,	20	}$	--	$	20	_{	2	,	19	}$	(E, v$_{t}$=0)	&	131	&	56	\\
235451.69	&	$	21	_{	2	,	20	}$	--	$	20	_{	2	,	19	}$	(A, v$_{t}$=0)	&	131	&	56	\\
235480.23	&	$	21	_{	1	,	20	}$	--	$	20	_{	1	,	19	}$	(E, v$_{t}$=0)	&	131	&	56	\\
235485.67	&	$	21	_{	1	,	20	}$	--	$	20	_{	1	,	19	}$	(A, v$_{t}$=0)	&	131	&	56	\\
236096.20	&	$	19	_{	6	,	13	}$	--	$	18	_{	6	,	12	}$	(E, v$_{t}$=0)	&	136	&	46	\\
236117.98	&	$	19	_{	6	,	13	}$	--	$	18	_{	6	,	12	}$	(A, v$_{t}$=0)	&	136	&	46	\\
236277.24	&	$	22	_{	0	,	22	}$	--	$	21	_{	1	,	21	}$	(E, v$_{t}$=0)	&	133	&	10	\\
236277.73	&	$	22	_{	1	,	22	}$	--	$	21	_{	1	,	21	}$	(E, v$_{t}$=0)	&	133	&	59	\\
236278.15	&	$	22	_{	0	,	22	}$	--	$	21	_{	0	,	21	}$	(E, v$_{t}$=0)	&	133	&	59	\\
236278.23	&	$	22	_{	0	,	22	}$	--	$	21	_{	1	,	21	}$	(A, v$_{t}$=0)	&	133	&	10	\\
236278.64	&	$	22	_{	1	,	22	}$	--	$	21	_{	0	,	21	}$	(E, v$_{t}$=0)	&	133	&	10	\\
236278.71	&	$	22	_{	1	,	22	}$	--	$	21	_{	1	,	21	}$	(A, v$_{t}$=0)	&	133	&	59	\\
236279.13	&	$	22	_{	0	,	22	}$	--	$	21	_{	0	,	21	}$	(A, v$_{t}$=0)	&	133	&	59	\\
236279.62	&	$	22	_{	1	,	22	}$	--	$	21	_{	0	,	21	}$	(A, v$_{t}$=0)	&	133	&	10	\\
236524.71	&	$	19	_{	3	,	16	}$	--	$	18	_{	3	,	15	}$	(A, v$_{t}$=1)	&	309	&	50	\\
237093.81	&	$	19	_{	3	,	16	}$	--	$	18	_{	3	,	15	}$	(E, v$_{t}$=1)	&	309	&	50	\\
237953.24	&	$	19	_{	5	,	14	}$	--	$	18	_{	5	,	13	}$	(A, v$_{t}$=1)	&	317	&	48	\\
238144.27	&	$	19	_{	3	,	16	}$	--	$	18	_{	3	,	15	}$	(E, v$_{t}$=0)	&	121	&	50	\\
238157.56	&	$	19	_{	3	,	16	}$	--	$	18	_{	3	,	15	}$	(A, v$_{t}$=0)	&	121	&	50	\\
238406.69	&	$	19	_{	5	,	14	}$	--	$	18	_{	5	,	13	}$	(E, v$_{t}$=1)	&	317	&	48	\\
240772.60	&	$	20	_{	4	,	17	}$	--	$	19	_{	4	,	16	}$	(A, v$_{t}$=1)	&	322	&	52	\\
241174.56	&	$	19	_{	5	,	14	}$	--	$	18	_{	5	,	13	}$	(E, v$_{t}$=0)	&	129	&	48	\\
241198.37	&	$	19	_{	5	,	14	}$	--	$	18	_{	5	,	13	}$	(A, v$_{t}$=0)	&	129	&	48	\\
241374.05	&	$	20	_{	4	,	17	}$	--	$	19	_{	4	,	16	}$	(E, v$_{t}$=1)	&	322	&	52	\\
242316.68	&	$	19	_{	4	,	15	}$	--	$	18	_{	4	,	14	}$	(A, v$_{t}$=1)	&	313	&	49	\\
242710.87	&	$	20	_{	4	,	17	}$	--	$	19	_{	4	,	16	}$	(E, v$_{t}$=0)	&	134	&	52	\\
242724.28	&	$	20	_{	4	,	17	}$	--	$	19	_{	4	,	16	}$	(A, v$_{t}$=0)	&	134	&	52	\\
243126.27	&	$	19	_{	4	,	15	}$	--	$	18	_{	4	,	14	}$	(E, v$_{t}$=1)	&	313	&	50	\\
243533.71	&	$	21	_{	3	,	19	}$	--	$	20	_{	3	,	18	}$	(A, v$_{t}$=1)	&	327	&	55	\\
243694.15	&	$	20	_{	17	,	3	}$	--	$	19	_{	17	,	2	}$	(A, v$_{t}$=0)	&	313	&	15	\\
243694.15	&	$	20	_{	17	,	4	}$	--	$	19	_{	17	,	3	}$	(A, v$_{t}$=0)	&	313	&	15	\\
243706.54	&	$	20	_{	17	,	3	}$	--	$	19	_{	17	,	2	}$	(E, v$_{t}$=0)	&	313	&	15	\\
243716.34	&	$	20	_{	17	,	4	}$	--	$	19	_{	17	,	3	}$	(E, v$_{t}$=0)	&	313	&	15	\\
243751.84	&	$	20	_{	16	,	4	}$	--	$	19	_{	16	,	4	}$	(A, v$_{t}$=0)	&	291	&	20	\\
243751.84	&	$	20	_{	16	,	5	}$	--	$	19	_{	16	,	3	}$	(A, v$_{t}$=0)	&	291	&	20	\\
243760.88	&	$	20	_{	16	,	4	}$	--	$	19	_{	16	,	3	}$	(E, v$_{t}$=0)	&	291	&	20	\\
243773.84	&	$	20	_{	16	,	5	}$	--	$	19	_{	16	,	4	}$	(E, v$_{t}$=0)	&	291	&	20	\\
243828.84	&	$	20	_{	15	,	6	}$	--	$	19	_{	15	,	5	}$	(A, v$_{t}$=0)	&	271	&	24	\\
243828.84	&	$	20	_{	15	,	5	}$	--	$	19	_{	15	,	4	}$	(A, v$_{t}$=0)	&	271	&	24	\\
243834.32	&	$	20	_{	15	,	5	}$	--	$	19	_{	15	,	4	}$	(E, v$_{t}$=0)	&	271	&	24	\\
243850.07	&	$	20	_{	15	,	6	}$	--	$	19	_{	15	,	5	}$	(E, v$_{t}$=0)	&	271	&	24	\\
243930.38	&	$	20	_{	14	,	6	}$	--	$	19	_{	14	,	5	}$	(A, v$_{t}$=0)	&	252	&	28	\\
243930.38	&	$	20	_{	14	,	7	}$	--	$	19	_{	14	,	6	}$	(A, v$_{t}$=0)	&	252	&	28	\\
243932.14	&	$	20	_{	14	,	6	}$	--	$	19	_{	14	,	5	}$	(E, v$_{t}$=0)	&	252	&	28	\\
243936.25	&	$	21	_{	3	,	19	}$	--	$	20	_{	3	,	18	}$	(E, v$_{t}$=1)	&	327	&	55	\\
243950.27	&	$	20	_{	14	,	7	}$	--	$	19	_{	14	,	6	}$	(E, v$_{t}$=0)	&	252	&	28	\\
244061.81	&	$	20	_{	13	,	7	}$	--	$	19	_{	13	,	6	}$	(E, v$_{t}$=0)	&	234	&	31	\\
244063.84	&	$	20	_{	13	,	7	}$	--	$	19	_{	13	,	6	}$	(A, v$_{t}$=0)	&	234	&	14	\\
244063.84	&	$	20	_{	13	,	7	}$	--	$	19	_{	13	,	7	}$	(A, v$_{t}$=0)	&	234	&	18	\\
244063.84	&	$	20	_{	13	,	8	}$	--	$	19	_{	13	,	7	}$	(A, v$_{t}$=0)	&	234	&	14	\\
244063.84	&	$	20	_{	13	,	8	}$	--	$	19	_{	13	,	6	}$	(A, v$_{t}$=0)	&	234	&	18	\\
244081.86	&	$	20	_{	13	,	8	}$	--	$	19	_{	13	,	7	}$	(E, v$_{t}$=0)	&	234	&	31	\\
244234.13	&	$	20	_{	12	,	8	}$	--	$	19	_{	12	,	7	}$	(E, v$_{t}$=0)	&	217	&	35	\\
244239.94	&	$	20	_{	12	,	8	}$	--	$	19	_{	12	,	7	}$	(A, v$_{t}$=0)	&	217	&	35	\\
244239.94	&	$	20	_{	12	,	9	}$	--	$	19	_{	12	,	8	}$	(A, v$_{t}$=0)	&	217	&	35	\\
244255.58	&	$	20	_{	12	,	9	}$	--	$	19	_{	12	,	8	}$	(E, v$_{t}$=0)	&	217	&	35	\\
244258.67	&	$	21	_{	2	,	19	}$	--	$	20	_{	2	,	18	}$	(A, v$_{t}$=1)	&	327	&	55	\\
244465.29	&	$	20	_{	11	,	9	}$	--	$	19	_{	11	,	8	}$	(E, v$_{t}$=0)	&	202	&	38	\\
244474.79	&	$	20	_{	11	,	10	}$	--	$	19	_{	11	,	9	}$	(A, v$_{t}$=0)	&	202	&	38	\\
244474.80	&	$	20	_{	11	,	9	}$	--	$	19	_{	11	,	8	}$	(A, v$_{t}$=0)	&	202	&	38	\\
244487.62	&	$	20	_{	11	,	10	}$	--	$	19	_{	11	,	9	}$	(E, v$_{t}$=0)	&	202	&	38	\\
244630.26	&	$	21	_{	2	,	19	}$	--	$	20	_{	2	,	18	}$	(E, v$_{t}$=1)	&	327	&	55	\\
244776.10	&	$	22	_{	2	,	21	}$	--	$	21	_{	2	,	20	}$	(E, v$_{t}$=1)	&	330	&	59	\\
244780.64	&	$	20	_{	10	,	10	}$	--	$	19	_{	10	,	9	}$	(E, v$_{t}$=0)	&	189	&	41	\\
244793.70	&	$	20	_{	10	,	11	}$	--	$	19	_{	10	,	10	}$	(A, v$_{t}$=0)	&	189	&	41	\\
244793.71	&	$	20	_{	10	,	10	}$	--	$	19	_{	10	,	9	}$	(A, v$_{t}$=0)	&	189	&	41	\\
244800.36	&	$	22	_{	1	,	21	}$	--	$	21	_{	1	,	20	}$	(E, v$_{t}$=1)	&	330	&	59	\\
244800.37	&	$	20	_{	5	,	16	}$	--	$	19	_{	5	,	15	}$	(A, v$_{t}$=1)	&	329	&	51	\\
244803.30	&	$	20	_{	10	,	11	}$	--	$	19	_{	10	,	10	}$	(E, v$_{t}$=0)	&	189	&	41	\\
245091.87	&	$	19	_{	4	,	15	}$	--	$	18	_{	4	,	14	}$	(E, v$_{t}$=0)	&	125	&	50	\\
245114.32	&	$	19	_{	4	,	15	}$	--	$	18	_{	4	,	14	}$	(A, v$_{t}$=0)	&	125	&	50	\\
245116.09	&	$	21	_{	3	,	19	}$	--	$	20	_{	3	,	18	}$	(E, v$_{t}$=0)	&	139	&	55	\\
245125.31	&	$	21	_{	3	,	19	}$	--	$	20	_{	3	,	18	}$	(A, v$_{t}$=0)	&	139	&	55	\\
245222.14	&	$	20	_{	9	,	11	}$	--	$	19	_{	9	,	10	}$	(E, v$_{t}$=0)	&	176	&	43	\\
245238.38	&	$	20	_{	9	,	12	}$	--	$	19	_{	9	,	11	}$	(A, v$_{t}$=0)	&	176	&	43	\\
245238.88	&	$	20	_{	9	,	11	}$	--	$	19	_{	9	,	10	}$	(A, v$_{t}$=0)	&	176	&	43	\\
245244.63	&	$	20	_{	9	,	12	}$	--	$	19	_{	9	,	11	}$	(E, v$_{t}$=0)	&	176	&	43	\\
245709.27	&	$	21	_{	2	,	19	}$	--	$	20	_{	2	,	18	}$	(E, v$_{t}$=0)	&	139	&	55	\\
245717.70	&	$	21	_{	2	,	19	}$	--	$	20	_{	2	,	18	}$	(A, v$_{t}$=0)	&	139	&	55	\\
245807.84	&	$	20	_{	5	,	16	}$	--	$	19	_{	5	,	15	}$	(E, v$_{t}$=1)	&	328	&	51	\\
245865.47	&	$	20	_{	8	,	12	}$	--	$	19	_{	8	,	11	}$	(E, v$_{t}$=0)	&	165	&	46	\\
245879.34	&	$	20	_{	8	,	13	}$	--	$	19	_{	8	,	12	}$	(A, v$_{t}$=0)	&	165	&	46	\\
245886.65	&	$	20	_{	8	,	13	}$	--	$	19	_{	8	,	12	}$	(E, v$_{t}$=0)	&	165	&	46	\\
245890.46	&	$	20	_{	8	,	12	}$	--	$	19	_{	8	,	11	}$	(A, v$_{t}$=0)	&	165	&	46	\\
245954.67	&	$	22	_{	2	,	21	}$	--	$	21	_{	2	,	20	}$	(E, v$_{t}$=0)	&	142	&	59	\\
245960.11	&	$	22	_{	2	,	21	}$	--	$	21	_{	2	,	20	}$	(A, v$_{t}$=0)	&	142	&	59	\\
245974.47	&	$	22	_{	1	,	21	}$	--	$	21	_{	1	,	20	}$	(E, v$_{t}$=0)	&	142	&	58	\\
245979.86	&	$	22	_{	1	,	21	}$	--	$	21	_{	1	,	20	}$	(A, v$_{t}$=0)	&	142	&	58	\\
\\
\multicolumn{4}{c}{HCOO$^{13}$CH$_3$}\\
\hline
215660.48	&	$	18	_{	17	,	1	}$	--	17	$	_{	17	,	0	}$	(A, v$_{t}$=0)	&	289	&	10	\\
215693.64	&	$	18	_{	16	,	2	}$	--	17	$	_{	16	,	1	}$	(A, v$_{t}$=0)	&	267	&	20	\\
215702.37	&	$	18	_{	16	,	2	}$	--	17	$	_{	16	,	1	}$	(E, v$_{t}$=0)	&	267	&	10	\\
215713.19	&	$	18	_{	16	,	3	}$	--	17	$	_{	16	,	2	}$	(E, v$_{t}$=0)	&	267	&	10	\\
215740.43	&	$	18	_{	15	,	3	}$	--	17	$	_{	15	,	2	}$	(A, v$_{t}$=0)	&	247	&	29	\\
215746.04	&	$	18	_{	15	,	3	}$	--	17	$	_{	15	,	2	}$	(E, v$_{t}$=0)	&	247	&	15	\\
215759.41	&	$	18	_{	15	,	4	}$	--	17	$	_{	15	,	3	}$	(E, v$_{t}$=0)	&	247	&	15	\\
215804.38	&	$	18	_{	14	,	4	}$	--	17	$	_{	14	,	3	}$	(A, v$_{t}$=0)	&	228	&	38	\\
215806.74	&	$	18	_{	14	,	4	}$	--	17	$	_{	14	,	3	}$	(E, v$_{t}$=0)	&	228	&	19	\\
215822.28	&	$	18	_{	14	,	5	}$	--	17	$	_{	14	,	4	}$	(E, v$_{t}$=0)	&	228	&	19	\\
215889.52	&	$	18	_{	13	,	5	}$	--	17	$	_{	13	,	4	}$	(E, v$_{t}$=0)	&	210	&	23	\\
215890.48	&	$	18	_{	13	,	5	}$	--	17	$	_{	13	,	4	}$	(A, v$_{t}$=0)	&	210	&	46	\\
215906.83	&	$	18	_{	13	,	6	}$	--	17	$	_{	13	,	5	}$	(E, v$_{t}$=0)	&	210	&	23	\\
216001.68	&	$	18	_{	12	,	6	}$	--	17	$	_{	12	,	5	}$	(E, v$_{t}$=0)	&	193	&	27	\\
216005.97	&	$	18	_{	12	,	6	}$	--	17	$	_{	12	,	5	}$	(A, v$_{t}$=0)	&	193	&	53	\\
216020.32	&	$	18	_{	12	,	7	}$	--	17	$	_{	12	,	6	}$	(E, v$_{t}$=0)	&	193	&	27	\\
216154.11	&	$	18	_{	11	,	7	}$	--	17	$	_{	11	,	6	}$	(E, v$_{t}$=0)	&	178	&	30	\\
216161.65	&	$	18	_{	11	,	7	}$	--	17	$	_{	11	,	6	}$	(A, v$_{t}$=0)	&	178	&	60	\\
216173.61	&	$	18	_{	11	,	8	}$	--	17	$	_{	11	,	7	}$	(E, v$_{t}$=0)	&	178	&	30	\\
216363.67	&	$	18	_{	10	,	8	}$	--	17	$	_{	10	,	7	}$	(E, v$_{t}$=0)	&	164	&	33	\\
216374.34	&	$	18	_{	10	,	8	}$	--	17	$	_{	10	,	7	}$	(A, v$_{t}$=0)	&	164	&	66	\\
216383.56	&	$	18	_{	10	,	9	}$	--	17	$	_{	10	,	8	}$	(E, v$_{t}$=0)	&	164	&	33	\\
216566.07	&	$	18	_{	4	,	15	}$	--	17	$	_{	4	,	14	}$	(E, v$_{t}$=0)	&	110	&	45	\\
216579.52	&	$	18	_{	4	,	15	}$	--	17	$	_{	4	,	14	}$	(A, v$_{t}$=0)	&	110	&	45	\\
216657.87	&	$	18	_{	9	,	9	}$	--	17	$	_{	9	,	8	}$	(E, v$_{t}$=0)	&	152	&	36	\\
216671.50	&	$	18	_{	9	,	10	}$	--	17	$	_{	9	,	9	}$	(A, v$_{t}$=0)	&	152	&	36	\\
216671.55	&	$	18	_{	9	,	9	}$	--	17	$	_{	9	,	8	}$	(A, v$_{t}$=0)	&	152	&	36	\\
216677.69	&	$	18	_{	9	,	10	}$	--	17	$	_{	9	,	9	}$	(E, v$_{t}$=0)	&	152	&	36	\\
217084.75	&	$	18	_{	8	,	10	}$	--	17	$	_{	8	,	9	}$	(E, v$_{t}$=0)	&	141	&	38	\\
217100.39	&	$	18	_{	8	,	11	}$	--	17	$	_{	8	,	10	}$	(A, v$_{t}$=0)	&	141	&	38	\\
217102.05	&	$	18	_{	8	,	10	}$	--	17	$	_{	8	,	9	}$	(A, v$_{t}$=0)	&	141	&	38	\\
217104.07	&	$	18	_{	8	,	11	}$	--	17	$	_{	8	,	10	}$	(E, v$_{t}$=0)	&	141	&	38	\\
217738.48	&	$	18	_{	7	,	12	}$	--	17	$	_{	7	,	11	}$	(A, v$_{t}$=0)	&	131	&	41	\\
217740.08	&	$	18	_{	7	,	11	}$	--	17	$	_{	7	,	10	}$	(E, v$_{t}$=0)	&	131	&	40	\\
217752.37	&	$	18	_{	7	,	12	}$	--	17	$	_{	7	,	11	}$	(E, v$_{t}$=0)	&	131	&	40	\\
217773.89	&	$	18	_{	7	,	11	}$	--	17	$	_{	7	,	10	}$	(A, v$_{t}$=0)	&	131	&	41	\\
218602.65	&	$	18	_{	6	,	13	}$	--	17	$	_{	6	,	12	}$	(A, v$_{t}$=0)	&	123	&	42	\\
218604.51	&	$	18	_{	6	,	13	}$	--	17	$	_{	6	,	12	}$	(E, v$_{t}$=0)	&	123	&	42	\\
218953.96	&	$	18	_{	5	,	14	}$	--	17	$	_{	5	,	13	}$	(E, v$_{t}$=0)	&	116	&	44	\\
218967.86	&	$	18	_{	5	,	14	}$	--	17	$	_{	5	,	13	}$	(A, v$_{t}$=0)	&	116	&	44	\\
219068.15	&	$	18	_{	6	,	12	}$	--	17	$	_{	6	,	11	}$	(E, v$_{t}$=0)	&	123	&	42	\\
219096.72	&	$	18	_{	6	,	12	}$	--	17	$	_{	6	,	11	}$	(A, v$_{t}$=0)	&	123	&	42	\\
220638.01	&	$	19	_{	3	,	17	}$	--	18	$	_{	3	,	16	}$	(E, v$_{t}$=0)	&	114	&	49	\\
220647.57	&	$	19	_{	3	,	17	}$	--	18	$	_{	3	,	16	}$	(A, v$_{t}$=0)	&	114	&	49	\\
221756.83	&	$	20	_{	2	,	19	}$	--	19	$	_{	2	,	18	}$	(E, v$_{t}$=0)	&	118	&	52	\\
221762.29	&	$	20	_{	2	,	19	}$	--	19	$	_{	2	,	18	}$	(A, v$_{t}$=0)	&	118	&	52	\\
221825.54	&	$	20	_{	1	,	19	}$	--	19	$	_{	1	,	18	}$	(E, v$_{t}$=0)	&	118	&	52	\\
221830.89	&	$	20	_{	1	,	19	}$	--	19	$	_{	1	,	18	}$	(A, v$_{t}$=0)	&	118	&	52	\\
222175.71	&	$	19	_{	2	,	17	}$	--	18	$	_{	2	,	16	}$	(E, v$_{t}$=0)	&	114	&	49	\\
222184.09	&	$	19	_{	2	,	17	}$	--	18	$	_{	2	,	16	}$	(A, v$_{t}$=0)	&	114	&	49	\\
222574.02	&	$	21	_{	1	,	21	}$	--	20	$	_{	1	,	20	}$	(E, v$_{t}$=0)	&	120	&	55	\\
222574.96	&	$	21	_{	0	,	21	}$	--	20	$	_{	0	,	20	}$	(E, v$_{t}$=0)	&	120	&	55	\\
222574.97	&	$	21	_{	1	,	21	}$	--	20	$	_{	1	,	20	}$	(A, v$_{t}$=0)	&	120	&	55	\\
222575.92	&	$	21	_{	0	,	21	}$	--	20	$	_{	0	,	20	}$	(A, v$_{t}$=0)	&	120	&	55	\\
222781.26	&	$	18	_{	5	,	13	}$	--	17	$	_{	5	,	12	}$	(E, v$_{t}$=0)	&	116	&	44	\\
222801.91	&	$	18	_{	5	,	13	}$	--	17	$	_{	5	,	12	}$	(A, v$_{t}$=0)	&	116	&	44	\\
224348.10	&	$	18	_{	3	,	15	}$	--	17	$	_{	3	,	14	}$	(E, v$_{t}$=0)	&	108	&	46	\\
224363.32	&	$	18	_{	3	,	15	}$	--	17	$	_{	3	,	14	}$	(A, v$_{t}$=0)	&	108	&	46	\\
227678.06	&	$	19	_{	17	,	2	}$	--	18	$	_{	17	,	1	}$	(A, v$_{t}$=0)	&	300	&	20	\\
227689.99	&	$	19	_{	17	,	2	}$	--	18	$	_{	17	,	1	}$	(E, v$_{t}$=0)	&	300	&	10	\\
227698.46	&	$	19	_{	17	,	3	}$	--	18	$	_{	17	,	2	}$	(E, v$_{t}$=0)	&	300	&	10	\\
227719.93	&	$	19	_{	16	,	3	}$	--	18	$	_{	16	,	2	}$	(A, v$_{t}$=0)	&	278	&	29	\\
227728.82	&	$	19	_{	16	,	3	}$	--	18	$	_{	16	,	2	}$	(E, v$_{t}$=0)	&	278	&	15	\\
227740.26	&	$	19	_{	16	,	4	}$	--	18	$	_{	16	,	3	}$	(E, v$_{t}$=0)	&	278	&	15	\\
227777.62	&	$	19	_{	15	,	4	}$	--	18	$	_{	15	,	3	}$	(A, v$_{t}$=0)	&	258	&	38	\\
227783.25	&	$	19	_{	15	,	4	}$	--	18	$	_{	15	,	3	}$	(E, v$_{t}$=0)	&	258	&	19	\\
227797.33	&	$	19	_{	15	,	5	}$	--	18	$	_{	15	,	4	}$	(E, v$_{t}$=0)	&	258	&	19	\\
227855.30	&	$	19	_{	14	,	5	}$	--	18	$	_{	14	,	4	}$	(A, v$_{t}$=0)	&	239	&	46	\\
227857.52	&	$	19	_{	14	,	5	}$	--	18	$	_{	14	,	4	}$	(E, v$_{t}$=0)	&	239	&	23	\\
227873.86	&	$	19	_{	14	,	6	}$	--	18	$	_{	14	,	5	}$	(E, v$_{t}$=0)	&	239	&	23	\\
227900.91	&	$	19	_{	4	,	16	}$	--	18	$	_{	4	,	15	}$	(E, v$_{t}$=0)	&	120	&	48	\\
227914.29	&	$	19	_{	4	,	16	}$	--	18	$	_{	4	,	15	}$	(A, v$_{t}$=0)	&	120	&	48	\\
227957.60	&	$	19	_{	13	,	6	}$	--	18	$	_{	13	,	5	}$	(E, v$_{t}$=0)	&	221	&	27	\\
227958.86	&	$	19	_{	13	,	6	}$	--	18	$	_{	13	,	5	}$	(A, v$_{t}$=0)	&	221	&	54	\\
227972.09	&	$	18	_{	4	,	14	}$	--	17	$	_{	4	,	13	}$	(E, v$_{t}$=0)	&	112	&	46	\\
227975.78	&	$	19	_{	13	,	7	}$	--	18	$	_{	13	,	6	}$	(E, v$_{t}$=0)	&	221	&	27	\\
227994.32	&	$	18	_{	4	,	14	}$	--	17	$	_{	4	,	13	}$	(A, v$_{t}$=0)	&	112	&	46	\\
228092.11	&	$	19	_{	12	,	7	}$	--	18	$	_{	12	,	6	}$	(E, v$_{t}$=0)	&	204	&	30	\\
228096.85	&	$	19	_{	12	,	7	}$	--	18	$	_{	12	,	6	}$	(A, v$_{t}$=0)	&	204	&	61	\\
228111.65	&	$	19	_{	12	,	8	}$	--	18	$	_{	12	,	7	}$	(E, v$_{t}$=0)	&	204	&	30	\\
228273.92	&	$	19	_{	11	,	8	}$	--	18	$	_{	11	,	7	}$	(E, v$_{t}$=0)	&	189	&	34	\\
228282.07	&	$	19	_{	11	,	8	}$	--	18	$	_{	11	,	7	}$	(A, v$_{t}$=0)	&	189	&	67	\\
228294.35	&	$	19	_{	11	,	9	}$	--	18	$	_{	11	,	8	}$	(E, v$_{t}$=0)	&	189	&	34	\\
228523.06	&	$	19	_{	10	,	9	}$	--	18	$	_{	10	,	8	}$	(E, v$_{t}$=0)	&	175	&	36	\\
228534.50	&	$	19	_{	10	,	9	}$	--	18	$	_{	10	,	8	}$	(A, v$_{t}$=0)	&	175	&	73	\\
228543.88	&	$	19	_{	10	,	10	}$	--	18	$	_{	10	,	9	}$	(E, v$_{t}$=0)	&	175	&	36	\\
228872.40	&	$	19	_{	9	,	10	}$	--	18	$	_{	9	,	9	}$	(E, v$_{t}$=0)	&	163	&	39	\\
228886.91	&	$	19	_{	9	,	11	}$	--	18	$	_{	9	,	10	}$	(A, v$_{t}$=0)	&	163	&	39	\\
228887.06	&	$	19	_{	9	,	10	}$	--	18	$	_{	9	,	9	}$	(A, v$_{t}$=0)	&	163	&	39	\\
228893.13	&	$	19	_{	9	,	11	}$	--	18	$	_{	9	,	10	}$	(E, v$_{t}$=0)	&	163	&	39	\\
229379.94	&	$	19	_{	8	,	11	}$	--	18	$	_{	8	,	10	}$	(E, v$_{t}$=0)	&	152	&	41	\\
229395.55	&	$	19	_{	8	,	12	}$	--	18	$	_{	8	,	11	}$	(A, v$_{t}$=0)	&	152	&	41	\\
229399.42	&	$	19	_{	8	,	11	}$	--	18	$	_{	8	,	10	}$	(A, v$_{t}$=0)	&	152	&	41	\\
229400.08	&	$	19	_{	8	,	12	}$	--	18	$	_{	8	,	11	}$	(E, v$_{t}$=0)	&	152	&	41	\\
230144.56	&	$	19	_{	7	,	13	}$	--	18	$	_{	7	,	12	}$	(A, v$_{t}$=0)	&	142	&	44	\\
230165.46	&	$	19	_{	7	,	13	}$	--	18	$	_{	7	,	12	}$	(E, v$_{t}$=0)	&	142	&	43	\\
230173.61	&	$	19	_{	7	,	12	}$	--	18	$	_{	7	,	11	}$	(E, v$_{t}$=0)	&	142	&	43	\\
230216.23	&	$	19	_{	7	,	12	}$	--	18	$	_{	7	,	11	}$	(A, v$_{t}$=0)	&	142	&	44	\\
231070.34	&	$	19	_{	6	,	14	}$	--	18	$	_{	6	,	13	}$	(E, v$_{t}$=0)	&	134	&	45	\\
231077.35	&	$	19	_{	6	,	14	}$	--	18	$	_{	6	,	13	}$	(A, v$_{t}$=0)	&	134	&	45	\\
231119.58	&	$	19	_{	5	,	15	}$	--	18	$	_{	5	,	14	}$	(E, v$_{t}$=0)	&	127	&	47	\\
231134.45	&	$	19	_{	5	,	15	}$	--	18	$	_{	5	,	14	}$	(A, v$_{t}$=0)	&	127	&	47	\\
231166.48	&	$	20	_{	3	,	18	}$	--	19	$	_{	3	,	17	}$	(E, v$_{t}$=0)	&	125	&	51	\\
231175.80	&	$	20	_{	3	,	18	}$	--	19	$	_{	3	,	17	}$	(A, v$_{t}$=0)	&	125	&	51	\\
231919.25	&	$	19	_{	6	,	13	}$	--	18	$	_{	6	,	12	}$	(E, v$_{t}$=0)	&	134	&	45	\\
231941.42	&	$	19	_{	6	,	13	}$	--	18	$	_{	6	,	12	}$	(A, v$_{t}$=0)	&	134	&	45	\\
232122.06	&	$	21	_{	2	,	20	}$	--	20	$	_{	2	,	19	}$	(E, v$_{t}$=0)	&	129	&	54	\\
232127.44	&	$	21	_{	2	,	20	}$	--	20	$	_{	2	,	19	}$	(A, v$_{t}$=0)	&	129	&	54	\\
232162.92	&	$	21	_{	1	,	20	}$	--	20	$	_{	1	,	19	}$	(E, v$_{t}$=0)	&	129	&	54	\\
232168.22	&	$	21	_{	1	,	20	}$	--	20	$	_{	1	,	19	}$	(A, v$_{t}$=0)	&	129	&	54	\\
232207.36	&	$	20	_{	2	,	18	}$	--	19	$	_{	2	,	17	}$	(E, v$_{t}$=0)	&	125	&	51	\\
232215.67	&	$	20	_{	2	,	18	}$	--	19	$	_{	2	,	17	}$	(A, v$_{t}$=0)	&	125	&	51	\\
232936.45	&	$	22	_{	1	,	22	}$	--	21	$	_{	1	,	21	}$	(E, v$_{t}$=0)	&	131	&	58	\\
232936.96	&	$	22	_{	0	,	22	}$	--	21	$	_{	0	,	21	}$	(E, v$_{t}$=0)	&	131	&	58	\\
232937.34	&	$	22	_{	1	,	22	}$	--	21	$	_{	1	,	21	}$	(A, v$_{t}$=0)	&	131	&	58	\\
232937.86	&	$	22	_{	0	,	22	}$	--	21	$	_{	0	,	21	}$	(A, v$_{t}$=0)	&	131	&	58	\\
234852.29	&	$	19	_{	3	,	16	}$	--	18	$	_{	3	,	15	}$	(E, v$_{t}$=0)	&	119	&	48	\\
234865.90	&	$	19	_{	3	,	16	}$	--	18	$	_{	3	,	15	}$	(A, v$_{t}$=0)	&	119	&	48	\\
236612.04	&	$	19	_{	5	,	14	}$	--	18	$	_{	5	,	13	}$	(E, v$_{t}$=0)	&	127	&	47	\\
236634.46	&	$	19	_{	5	,	14	}$	--	18	$	_{	5	,	13	}$	(A, v$_{t}$=0)	&	127	&	47	\\
239057.88	&	$	20	_{	4	,	17	}$	--	19	$	_{	4	,	16	}$	(E, v$_{t}$=0)	&	132	&	51	\\
239071.05	&	$	20	_{	4	,	17	}$	--	19	$	_{	4	,	16	}$	(A, v$_{t}$=0)	&	132	&	51	\\
239701.49	&	$	20	_{	17	,	3	}$	--	19	$	_{	17	,	2	}$	(A, v$_{t}$=0)	&	312	&	29	\\
239713.67	&	$	20	_{	17	,	3	}$	--	19	$	_{	17	,	2	}$	(E, v$_{t}$=0)	&	312	&	15	\\
239722.66	&	$	20	_{	17	,	4	}$	--	19	$	_{	17	,	3	}$	(E, v$_{t}$=0)	&	311	&	15	\\
239753.19	&	$	20	_{	16	,	4	}$	--	19	$	_{	16	,	3	}$	(A, v$_{t}$=0)	&	290	&	38	\\
239762.20	&	$	20	_{	16	,	4	}$	--	19	$	_{	16	,	3	}$	(E, v$_{t}$=0)	&	290	&	19	\\
239774.25	&	$	20	_{	16	,	5	}$	--	19	$	_{	16	,	4	}$	(E, v$_{t}$=0)	&	290	&	19	\\
239823.13	&	$	20	_{	15	,	5	}$	--	19	$	_{	15	,	4	}$	(A, v$_{t}$=0)	&	269	&	46	\\
239828.73	&	$	20	_{	15	,	5	}$	--	19	$	_{	15	,	4	}$	(E, v$_{t}$=0)	&	269	&	23	\\
239843.52	&	$	20	_{	15	,	6	}$	--	19	$	_{	15	,	5	}$	(E, v$_{t}$=0)	&	269	&	23	\\
239916.19	&	$	20	_{	14	,	6	}$	--	19	$	_{	14	,	5	}$	(A, v$_{t}$=0)	&	250	&	54	\\
239918.24	&	$	20	_{	14	,	6	}$	--	19	$	_{	14	,	5	}$	(E, v$_{t}$=0)	&	250	&	27	\\
239935.36	&	$	20	_{	14	,	7	}$	--	19	$	_{	14	,	6	}$	(E, v$_{t}$=0)	&	250	&	27	\\
240037.71	&	$	20	_{	13	,	7	}$	--	19	$	_{	13	,	6	}$	(E, v$_{t}$=0)	&	232	&	31	\\
240039.29	&	$	20	_{	13	,	7	}$	--	19	$	_{	13	,	6	}$	(A, v$_{t}$=0)	&	232	&	61	\\
240056.72	&	$	20	_{	13	,	8	}$	--	19	$	_{	13	,	7	}$	(E, v$_{t}$=0)	&	232	&	31	\\
240197.23	&	$	20	_{	12	,	8	}$	--	19	$	_{	12	,	7	}$	(E, v$_{t}$=0)	&	216	&	34	\\
240202.45	&	$	20	_{	12	,	8	}$	--	19	$	_{	12	,	7	}$	(A, v$_{t}$=0)	&	216	&	68	\\
240217.65	&	$	20	_{	12	,	9	}$	--	19	$	_{	12	,	8	}$	(E, v$_{t}$=0)	&	216	&	34	\\
240411.94	&	$	20	_{	11	,	9	}$	--	19	$	_{	11	,	8	}$	(E, v$_{t}$=0)	&	201	&	37	\\
240420.72	&	$	20	_{	11	,	9	}$	--	19	$	_{	11	,	8	}$	(A, v$_{t}$=0)	&	201	&	74	\\
240433.26	&	$	20	_{	11	,	10	}$	--	19	$	_{	11	,	9	}$	(E, v$_{t}$=0)	&	201	&	37	\\
240705.48	&	$	20	_{	10	,	10	}$	--	19	$	_{	10	,	9	}$	(E, v$_{t}$=0)	&	187	&	40	\\
240717.70	&	$	20	_{	10	,	11	}$	--	19	$	_{	10	,	10	}$	(A, v$_{t}$=0)	&	187	&	40	\\
240717.71	&	$	20	_{	10	,	10	}$	--	19	$	_{	10	,	9	}$	(A, v$_{t}$=0)	&	187	&	40	\\
240727.18	&	$	20	_{	10	,	11	}$	--	19	$	_{	10	,	10	}$	(E, v$_{t}$=0)	&	187	&	40	\\
240913.49	&	$	19	_{	4	,	15	}$	--	18	$	_{	4	,	14	}$	(E, v$_{t}$=0)	&	123	&	48	\\
240935.52	&	$	19	_{	4	,	15	}$	--	18	$	_{	4	,	14	}$	(A, v$_{t}$=0)	&	123	&	48	\\
241116.89	&	$	20	_{	9	,	11	}$	--	19	$	_{	9	,	10	}$	(E, v$_{t}$=0)	&	175	&	42	\\
241132.23	&	$	20	_{	9	,	12	}$	--	19	$	_{	9	,	11	}$	(A, v$_{t}$=0)	&	175	&	42	\\
241132.60	&	$	20	_{	9	,	11	}$	--	19	$	_{	9	,	10	}$	(A, v$_{t}$=0)	&	175	&	42	\\
241138.48	&	$	20	_{	9	,	12	}$	--	19	$	_{	9	,	11	}$	(E, v$_{t}$=0)	&	175	&	42	\\
241633.54	&	$	21	_{	3	,	19	}$	--	20	$	_{	3	,	18	}$	(E, v$_{t}$=0)	&	137	&	54	\\
241642.63	&	$	21	_{	3	,	19	}$	--	20	$	_{	3	,	18	}$	(A, v$_{t}$=0)	&	137	&	54	\\
241716.12	&	$	20	_{	8	,	12	}$	--	19	$	_{	8	,	11	}$	(E, v$_{t}$=0)	&	163	&	45	\\
241730.37	&	$	20	_{	8	,	13	}$	--	19	$	_{	8	,	12	}$	(A, v$_{t}$=0)	&	163	&	45	\\
241736.77	&	$	20	_{	8	,	13	}$	--	19	$	_{	8	,	12	}$	(E, v$_{t}$=0)	&	163	&	45	\\
241738.89	&	$	20	_{	8	,	12	}$	--	19	$	_{	8	,	11	}$	(A, v$_{t}$=0)	&	163	&	45	\\
242319.95	&	$	21	_{	2	,	19	}$	--	20	$	_{	2	,	18	}$	(E, v$_{t}$=0)	&	137	&	54	\\
242328.23	&	$	21	_{	2	,	19	}$	--	20	$	_{	2	,	18	}$	(A, v$_{t}$=0)	&	137	&	54	\\
242482.49	&	$	22	_{	2	,	21	}$	--	21	$	_{	2	,	20	}$	(E, v$_{t}$=0)	&	140	&	57	\\
242487.79	&	$	22	_{	2	,	21	}$	--	21	$	_{	2	,	20	}$	(A, v$_{t}$=0)	&	140	&	57	\\
242506.56	&	$	22	_{	1	,	21	}$	--	21	$	_{	1	,	20	}$	(E, v$_{t}$=0)	&	140	&	57	\\
242511.81	&	$	22	_{	1	,	21	}$	--	21	$	_{	1	,	20	}$	(A, v$_{t}$=0)	&	140	&	57	\\
242596.37	&	$	20	_{	7	,	14	}$	--	19	$	_{	7	,	13	}$	(A, v$_{t}$=0)	&	154	&	47	\\
242616.50	&	$	20	_{	7	,	14	}$	--	19	$	_{	7	,	13	}$	(E, v$_{t}$=0)	&	154	&	45	\\
242691.15	&	$	20	_{	7	,	13	}$	--	19	$	_{	7	,	12	}$	(E, v$_{t}$=0)	&	154	&	45	\\
242734.89	&	$	20	_{	7	,	13	}$	--	19	$	_{	7	,	12	}$	(A, v$_{t}$=0)	&	154	&	47	\\
243156.72	&	$	20	_{	5	,	16	}$	--	19	$	_{	5	,	15	}$	(E, v$_{t}$=0)	&	138	&	50	\\
243172.14	&	$	20	_{	5	,	16	}$	--	19	$	_{	5	,	15	}$	(A, v$_{t}$=0)	&	138	&	50	\\
243297.31	&	$	23	_{	0	,	23	}$	--	22	$	_{	1	,	22	}$	(E, v$_{t}$=0)	&	143	&	10	\\
243297.65	&	$	23	_{	1	,	23	}$	--	22	$	_{	1	,	22	}$	(E, v$_{t}$=0)	&	143	&	60	\\
243297.94	&	$	23	_{	0	,	23	}$	--	22	$	_{	0	,	22	}$	(E, v$_{t}$=0)	&	143	&	61	\\
243298.14	&	$	23	_{	0	,	23	}$	--	22	$	_{	1	,	22	}$	(A, v$_{t}$=0)	&	143	&	10	\\
243298.28	&	$	23	_{	1	,	23	}$	--	22	$	_{	0	,	22	}$	(E, v$_{t}$=0)	&	143	&	10	\\
243298.48	&	$	23	_{	1	,	23	}$	--	22	$	_{	1	,	22	}$	(A, v$_{t}$=0)	&	143	&	60	\\
243298.77	&	$	23	_{	0	,	23	}$	--	22	$	_{	0	,	22	}$	(A, v$_{t}$=0)	&	143	&	60	\\
243299.11	&	$	23	_{	1	,	23	}$	--	22	$	_{	0	,	22	}$	(A, v$_{t}$=0)	&	143	&	10	\\
243542.01	&	$	20	_{	6	,	15	}$	--	19	$	_{	6	,	14	}$	(E, v$_{t}$=0)	&	145	&	48	\\
243553.64	&	$	20	_{	6	,	15	}$	--	19	$	_{	6	,	14	}$	(A, v$_{t}$=0)	&	145	&	48	\\
244947.97	&	$	20	_{	3	,	17	}$	--	19	$	_{	3	,	16	}$	(E, v$_{t}$=0)	&	131	&	51	\\
244960.05	&	$	20	_{	3	,	17	}$	--	19	$	_{	3	,	16	}$	(A, v$_{t}$=0)	&	131	&	51	\\
244976.72	&	$	20	_{	6	,	14	}$	--	19	$	_{	6	,	13	}$	(E, v$_{t}$=0)	&	146	&	48	\\
244996.93	&	$	20	_{	6	,	14	}$	--	19	$	_{	6	,	13	}$	(A, v$_{t}$=0)	&	146	&	48	\\
 \enddata
 \tablenotetext{a}{This Table lists the detected, blended, partially blended and optically thin lines of HCOOCH$_3$. Transitions that are emitting with an intensity less or equal to 3 times the noise level and that we used to constrain our model are also listed. Transitions with the $^{*}$ symbol, are transitions we estimate to be optically thick. }
     \end{deluxetable}
